Stars and brown dwarfs in the sigma Orionis cluster: the Mayrit catalogue

The young sigma Orionis cluster is an indispensable basis for understanding the formation and evolution of stars, brown dwarfs and planetary-mass objects. Our knowledge of its stellar population is, however, incomplete. I present the Mayrit catalogue, that comprises most of the stars and high-mass brown dwarfs of the cluster. The basis of this work is an optical-near infrared correlation between the 2MASS and DENIS catalogues in a circular area of radius 30 arcmin centred on the OB-type binary sigma Ori AB. The analysis is supported on a bibliographic search of confirmed cluster members with features of youth and on additional X-ray, mid-infrared and astrometric data. I list 241 sigma Orionis stars and brown dwarfs with known features of youth, 97 candidate cluster members (40 are new) and 115 back- and foreground sources in the survey area. The 338 cluster members and member candidates constitute the Mayrit catalogue. This catalogue is a suitable input for studying the spatial ditribution, multiplicity, properties and frequency of discs and the complete mass function of sigma Orionis.

==> (inline-0) <==
\begin{longtable}{llll}
\caption{\label{spektra} Confirmed young stars and brown dwarfs in $\sigma$ Orionis.}\\
\hline
\hline
            \noalign{\smallskip}
Name		& Alternative name(s)	& Feature(s) of youth 	& References \\  
            \noalign{\smallskip}
\hline
            \noalign{\smallskip}
\endfirsthead
\caption{Confirmed young stars and brown dwarfs in $\sigma$ Orionis (cont.).}\\
\hline
\hline
            \noalign{\smallskip}
Name		& Alternative name(s)	& Feature(s) of youth 	& References \\  
            \noalign{\smallskip}
\hline
            \noalign{\smallskip}
\endhead
\hline
\endfoot
Mayrit      AB  & \object{$\sigma$ Ori} A + B + IRS1, HD 37468  	& OB, mIR, XXX  		& FA04,MKK43,Fr06,Ca07a \\ 
Mayrit   42062  & \object{$\sigma$ Ori E}, V1030 Ori			& OB, XXX			& GW58,Le68,HHG89,Ca07a \\   
Mayrit   13084  & \object{$\sigma$ Ori D}, HD 37468D			& OB, X?			& CP18,Ca07a,Ca07b \\ 
Mayrit 1548068  & \object{HD 37699}, 1AXG J054020--0225 		& OB, mIR, XX			& Ne43,Gr92,Ca07a \\		   
Mayrit  524060  & \object{HD 37564}, BD--02 1330			& OB, debris disc, X		& TO91,Ca07a,He07 \\		   
Mayrit  208324  & \object{HD 294271}, BD--02 1324			& OB				& SC71,Gu81,Ca07a \\	 
Mayrit  306125  & \object{HD 37525} AB, BD--02 1328			& OB, XX			& SC71,Ni76,Fr06,Ca07a \\	
Mayrit  182305  & \object{HD 294272 A}, BD--02 1323			& OB, X				& SC71,Fr06,Ca07a \\    
Mayrit  863116  & \object{RX J0539.6--0242} AB  			& Li {\sc i}, H$\alpha$, XX	& Al96,Ca07a,Fr06 \\ % [SB]  
Mayrit 1116300  & \object{HD 37333}, BD--02 1319			& OB, Si {\sc ii}		& Gu81,Re88,GC93,Ca07a \\	     
Mayrit  189303  & \object{HD 294272 B}, BD--02 1323C			& OB, X				& SC71,Gu81,Ca07a \\	 
Mayrit  960106  & \object{V1147 Ori}, HD 37633  			& OB, $\alpha^2$ CVn, XX, Si 	& JB81,No84,CR98,Ca07a \\	     
Mayrit 1659068  & \object{HD 294297}		  			& Li {\sc i}			& CSL95,Ca07a \\  
Mayrit   11238  & \object{$\sigma$ Ori C}, BD--02 1326C 		& OB				& Ca07a \\ 
Mayrit 1359077  & \object{HD 37686}, BD--02 1335			& OB				& WH78,Gu81,Ca07a \\ 
Mayrit  783254  & \object{2E 0535.4--0241}, NX 3			& XXX				& Ha94,Fr06 \\ % Fr06: Franciosini et al. 2006
Mayrit 1227243  & \object{HD 294275}, BD--02 1317			& OB				& WH78,Gu81,Ca07a \\  
Mayrit 1288163  & \object{HD 37545}, BD--03 1165			& OB, debris disc		& WH78,Gu81,Ca07a,He07 \\ 
Mayrit 1366055  & \object{HD 294298}, 2E 0537.4--0224			& Li {\sc i}, XX		& CSL95,Na99,Ca07a \\  
Mayrit 1285339  & \object{HD 294268}, BD--02 1321			& Li {\sc i}, H$\alpha$, mIR, X	& G-L90,OvL04,Ca07a,He07 \\  
Mayrit  377264  & \object{IRAS 05358--0238}				& Class I, low $g$, Si		& OvL04,He07 \\ % OvL04: Oliveira & van Loon 2004
Mayrit 1160190  & \object{HD 294279}		  			& OB				& Gu81,Ca07a \\   
Mayrit  114305  & \object{GSC 04771--01147} AB  			& Li {\sc i}, H$\alpha$, XXX, ev. disc & Wo96,Fr06,He07 \\ % [SB] --- W96: Wolk 1996, [W96] rJ053834--0234
Mayrit  789281  & \object{2E 0535.3--0235}				& Li {\sc i}, H$\alpha$, XXX	& Ca06,Fr06 \\
Mayrit 1106058  & \object{2E 0537.2--0227} AB				& XX				& Ha94,Wh00 \\ % area no XMM
Mayrit  717307  & \object{[W96] 4771--0950}				& Li {\sc i}, X			& Fr06,Ca07a \\  
Mayrit  521199  & \object{TX Ori}, Haro 5--12				& H$\alpha$, Ca {\sc ii}, mIR, X, Si & HM53,HR72,OvL04,He07 \\ % HM53: Haro & Moreno 1953
Mayrit  528005  & \object{[W96] 4771--899} AB		 		& Li {\sc i}, H$\alpha$, XXX, II & Wo96,ZO02a,Fr06,He07 \\ % ZO02a: Zapatero Osorio et al. 2002a; Ca06: Caballero 2006, thesis 
Mayrit  521210  & \object{HD 294273}, BD--02 1322			& OB				& Gu81,Ca07a \\ 
Mayrit 1679078  & \object{[NYS99] C--16}				& XX				& Na99,Wh00,Ue01 \\ % area no XMM 
Mayrit  489196  & \object{TY Ori}, AN 122.1904  			& H$\alpha$, mIR		& HR72,OvL04,He07 \\ % HR72: Herbig & Rao 1972 
Mayrit  615296  & \object{2E 0535.6--0223}, NX 8			& XX				& Ha94,Fr06 \\
Mayrit  203039  & \object{[W96] 4771--1049}				& Li {\sc i}, H$\alpha$, XX	& Wo96,Fr06 \\ 
Mayrit 1564058  & \object{Haro 5--38}, Kiso A--0904 101 		& H$\alpha$, II			& HM53,Wi89,He07 \\ % Wi89: Wiramihardja et al. 1989
Mayrit  931117  & \object{RW Ori}, Haro 5--29, NX 175			& H$\alpha$, II, X		& HM53,He07,Fr06 \\ % X-2MASS, 2MASS J05393998--0243097
Mayrit  459340  & \object{StHA 50}					& H$\alpha$, OB?		& St86,DK88,Ca07a \\     
Mayrit  634052  & \object{[W96] 4771--0598}, NX 156			& XX, debris disc		& Fr06,He07 \\ 
Mayrit  750107  & \object{[W96] r053932--0239}				& Li {\sc i}, X			& Ca06,Fr06 \\ 
Mayrit  822170  & \object{RX J0538.9--0249}				& Li {\sc i}, H$\alpha$, XX	& Ca06,Fr06 \\  
Mayrit 1415279  & \object{OriNTT 429} AB				& Li {\sc i}			& Lee94,Ca06 \\ % Lee et al. 1994
Mayrit  207358  & \object{[W96] 4771--1055}				& Li {\sc i}, XX		& Ca06,Fr06 \\ 
Mayrit  958292  & \object{SO210868}					& Li {\sc i}			& Ca06 \\ % RV, TYC 4771--962--1 B?
Mayrit  969077  & \object{2E 0537.2--0233}				& Li {\sc i}, H$\alpha$, XX	& Ha94,Mo96,Wh00,Ca06 \\ % area no XMM 
Mayrit 1626148  & \object{V511 Ori}, Haro 5--33, Kiso A--0976 358	& H$\alpha$			& HM53,Wi91 \\ % Wi91: Wiramihardja et al. 1991
Mayrit 1223121  & \object{V606 Ori}, Haro 5--34 			& Li {\sc i}, H$\alpha$, Em, II	& HM53,Wi91,Ca06,He07 \\ 
Mayrit  105249  & \object{[W96] rJ053838--0236}				& Li {\sc i}, H$\alpha$, XX	& Wo96,ZO02a,Ca06,Fr06 \\ 
Mayrit 1471085  & \object{Kiso A--0904 105}, [YKK2000] A1		& Li {\sc i}, H$\alpha$, Em, X-flare & Wi89,Na99,YKK00,Ca06 \\ % Yamauchi et al. 2000 
Mayrit 1396071  & \object{[NYS99] C--09}				& XX				& Na99,Wh00 \\ % Nakano et al. 1999
Mayrit  591158  & \object{[W96] 4771--0026}, NX 119			& Li {\sc i}, Em, X		& Ca06,Fr06 \\ 
Mayrit  344337  & \object{2E 0536.0--0232}, [W96] 4771--1097		& Li {\sc i}, H$\alpha$, XXX	& Wo96,ZO02a,Ca06,Fr06 \\ 
Mayrit  397060  & \object{V507 Ori}, Haro 5--19 			& H$\alpha$, trans. disc, X	& HM53,Wi89,WB04,He07 \\ % Weaver & Babcock 2004
Mayrit  285331  & \object{[W96] rJ053835--0231}, NX 60 			& XX				& Fr06 \\ 
Mayrit  622103  & \object{BG Ori}, Haro 5--23				& Li {\sc i}, H$\alpha$, II, X 	& HM53,Ca06,Fr06,He07 \\  % Reipurth et al. 1998
Mayrit  707162  & \object{[W96] rJ053859--0247} AB			& Li {\sc i}, H$\alpha$, Em, II,X & Ca06,Fr06,He07 \\ 
Mayrit  260182  & \object{[W96] 4771--1051}				& Li {\sc i}, H$\alpha$, XX, II	& Wo96,ZO02a,Fr06,He07 \\ 
Mayrit 1374283  & \object{SO211394}					& Li {\sc i}			& Ca06 \\ % Quasimodo  
Mayrit 1245057  & \object{V605 Ori} AB, Haro 5--31			& H$\alpha$, trans. disc	& HM53,Wi89,He07 \\ 
Mayrit  157155  & \object{[W96] rJ053849--0238}, SWW 85			& Li {\sc i}, H$\alpha$, XX	& Wo96,ZO02a,Ca06,Fr06 \\ 
Mayrit  596059  & \object{Haro 5--21}, Kiso A--0904 81  		& H$\alpha$, II, X		& HM53,Wi89,Fr06,He07 \\ 
Mayrit 1248183  & \object{SWW 145}					& Li {\sc i}			& Ca06 \\ 
Mayrit 1541051  & \object{[NYS99] C--05}				& Li {\sc i}, H$\alpha$, XX	& Na99,Wh00,Ca06 \\ 
Mayrit 1233042  & \object{RV Ori}, Haro 5--26				& Li {\sc i}, H$\alpha$, II 	& HM53,Wi89,Ca06,He07 \\ 
Mayrit   97212  & \object{[W96] rJ053841--0237}, [WB2004] 22		& Li {\sc i}, H$\alpha$, XXX	& Wo96,ZO02a,WB04,Fr06 \\ 
Mayrit 1269083  & \object{V608 Ori}, Haro 5--39, HH 447			& Li {\sc i}, H$\alpha$, mIR, jet & HM53,Re98,An04,OvL04 \\ 
Mayrit  348349  & \object{Haro 5--13}, [W96] rJ053840--0230 		& Li {\sc i}, H$\alpha$, Em, II, X & Wo96,ZO02a,Ca06,He07 \\ 
Mayrit  203283  & \object{[W96] rJ053831--0235} 			& Li {\sc i}, H$\alpha$, II, X 	& Wo96,ZO02a,Fr06,He07 \\ 
Mayrit  653170  & \object{RU Ori}, Haro 5--15				& Li {\sc i}, H$\alpha$, II, X 	& HM53,Wo96?,Ca06,He07 \\ 
Mayrit  180277  & \object{[W96] rJ053832--0235b}, NX 49 		& XX				& Fr06 \\ 
Mayrit  374056  & \object{[W96] 4771--1075}, NX 132			& Li {\sc i}, H$\alpha$, X 	& Wo96,ZO02a,Ca06,Fr06 \\ 
Mayrit 1400036  & \object{V602 Ori}, Haro 5--25, [WB2004] 38  		& H$\alpha$, II			& WB04,He07 \\ 
Mayrit 1652046  & \object{Haro 5--35}, Kiso A-0904 97			& Li {\sc i}, H$\alpha$ 	& HM53,Wi89,Ca06 \\
Mayrit  403090  & \object{[W96] 4771--1038}, SWW 153			& Li {\sc i}, H$\alpha$ 	& Wo96,ZO02a,Ca06 \\ 
Mayrit 1207349  & \object{Haro 5--9}, Kiso A-0904 70			& Li {\sc i}, H$\alpha$ 	& HM53,Wi89,Ca06 \\ 
Mayrit  156353  & \object{SWW 36}, NX 76 				& XX				& Fr06 \\ % XXX				 
Mayrit 1250070  & \object{SO110129}					& Li {\sc i}			& Ca06 \\ 
Mayrit 1082013  & \object{V597 Ori}, Haro 5--16 			& Li {\sc i}, H$\alpha$, II 	& HM53,Wi89,Ca06,He07 \\ 
Mayrit   53049  & \object{SWW 78}, NX 87 				& II, X, $K_{\rm s}$ 		& Fr06,He07,Ca07b \\ 
Mayrit  662301  & \object{Kiso A--0904 67}, SWW 113			& H$\alpha$, II, X		& Wi89,Fr06,He07 \\ 
Mayrit   83207  & \object{[W96] P053842--0237}, SWW 48			& II, X				& He07,Ca07b \\ 
Mayrit  871071  & \object{V510 Ori}, Haro 5--27, HH 444			& Class I, Li {\sc i}, H$\alpha$, jet & HM53,Sa71,HMS97,L-M01 \\ % Sanduleak 1971; MB00: Mundt & Bastian 1980; Hirth et al. 1997; Lopez-Martin et al. 2001. Emission: H$\alpha$, Ca {\sc ii}, [O {\sc i}], [N {\sc ii}], [S {\sc ii}]
Mayrit 1403026  & \object{V600 Ori}, Haro 5--22				& Li {\sc i}, H$\alpha$, Em	& HM53,Wi89,Ca06 \\ 
Mayrit 1748052  & \object{Haro 5--37}, Kiso A--0904 103 		& Li {\sc i}, H$\alpha$ 	& HM53,Wi89,Ca06 \\ 
Mayrit  797272  & \object{SWW 125}, NX 1 				& XX, H$\alpha$?		& Ca06,Fr06 \\ % Spitzer: rojo, ¿mal e, NX 1 
Mayrit 1011159  & \object{SWW 61}					& Li {\sc i}, Em, ev. disc	& Ca06,He07 \\ 
Mayrit  609206  & \object{V505 Ori}, Haro 5--10, [W96] 4771--0041	& Li {\sc i}, H$\alpha$, Em, mIR, X & HM53,Wi89,ZO02a,OvL04 \\ 
Mayrit  165257  & \object{[W96] rJ053833--0236}, SWW 66 		& Li {\sc i}, H$\alpha$, II, X 	& Wo96,ZO02a,He07,Fr06 \\ 
Mayrit  359179  & \object{V595 Ori}, Haro 5--14, SWW 97  		& H$\alpha$, II, X		& Sa87,SWW04,Fr06,He07 \\ % ?
Mayrit  497054  & \object{V509 Ori}, Haro 5--20, Kiso A--0904 78	& Li {\sc i}, H$\alpha$, II, X	& Wi89,Ca06,Fr06,He07 \\  
Mayrit   92149  & \object{[W96] R053847--0237} AB, SWW 102 AB		& Li {\sc i}, H$\alpha$, II, X 	& Wo96,Fr06,He07 \\ 
Mayrit  757219  & \object{Haro 5--8}, Kiso A--0976 322 			& Li {\sc i}, H$\alpha$, Em, II	& Wi91,Ca06,He07 \\ 
Mayrit   61105  & \object{SWW 35}, NX 92 				& XX				& Fr06,Ca07b \\ 
Mayrit 1564349  & \object{2E 0535.8--0211} AB, SWW 112			& Li {\sc i}, XX		& Ha94,Mor96,Wh00,Ca06 \\ 
Mayrit  547270  & \object{Kiso A--0976 316}, SWW 41			& H$\alpha$, II, X		& Wi91,Ca06,Fr06,He07 \\
Mayrit  530005  & \object{S\,Ori J053847.5--022711} 			& Li {\sc i}, H$\alpha$, ev. disc & ZO02a,He07 \\ % [W96] 4771-899 C
Mayrit  734047  & \object{S\,Ori J053920.5--022737}, SWW 100		& Li {\sc i}, H$\alpha$, X 	& ZO02a,Ca06,Fr06 \\
Mayrit 1080024  & \object{SWW 120}, V956 Ori?  				& Li {\sc i}			& Ca06 \\  
Mayrit  203260  & \object{Haro 5--11}, Kiso A--0904 71 			& Li {\sc i}, H$\alpha$, II	& Wi89,WB04,Ca06,He07 \\
Mayrit 1574059  & \object{Kiso A--0976 367}				& H$\alpha$			& Wi91 \\
Mayrit  841079  & \object{V603 Ori}, HH 445, Kiso A--0976 357		& Li {\sc i}, H$\alpha$, mIR, jet, X & Re98,An04,OvL04,He07 \\ % An04: Andrews et al. 2004 
Mayrit  489165  & \object{SWW 47}, NX 106 				& XX				& Fr06 \\ 
Mayrit  240355  & \object{SWW 144}, NX 75 				& II, X 			& SWW04,Fr06,He07 \\ % Wo96?
Mayrit 1073209  & \object{[HHM07] 374}					& II				& He07 \\ 
Mayrit 1207010  & \object{SWW 196} 					& Li {\sc i}, H$\alpha$, trans. disc & Ca06,He07 \\ 
Mayrit 1446053  & \object{V607 Ori}, Haro 5--36				& Li {\sc i}, H$\alpha$, II 	& HM53,Wi89,ZO02a,He07 \\ % Al96: Alcala et al. 1996
Mayrit  873229  & \object{Haro 5--7}, SWW 180				& H$\alpha$, II			& HM53,He07 \\ 
Mayrit  102101  & \object{[W96] rJ053851--0236}  			& H$\alpha$, X , ev. disc 	& Wo96,Fr06,He07 \\
Mayrit  426140  & \object{[WB2004] 25}, SWW 77  			& II, H$\alpha$?, nebular	& WB04,He07 \\ 
Mayrit  757321  & \object{SWW 233}, NX 11				& Li {\sc i}, H$\alpha$, II, X	& Ca06,Fr06,He07 \\
Mayrit  559009  & \object{SE 34}, NX 100, [HHM07] 759			& ev. disc, X			& Fr06,He07 \\ 
Mayrit   91024  & \object{P053847--0234}, SWW 29 			& II				& Ca07b,He07 \\ 
Mayrit  387252  & \object{S\,Ori J053820.1--023802}, SWW 169 		& Li {\sc i}, H$\alpha$, II, X	& ZO02a,Fr06,He07 \\ % [W96] rJ053820--0237?
Mayrit 1279052  & \object{Haro 5--30}, S\,Ori J053951.6--022248 	& Li {\sc i}, H$\alpha$, II 	& HM53,ZO02a,WB04,He07 \\ 
Mayrit  453037  & \object{[W96] R053902--0229} AB, SWW 28, NX 126	& Li {\sc i}, X			& Wo96,Ca06 \\ 
Mayrit  234269  & \object{SWW 177}, NX 39 				& XX				& Fr06 \\ 
Mayrit  380287  & \object{[W96] r053820--0234} 				& Li {\sc i}, H$\alpha$		& ZO02a \\ % S\,Ori J053820.5--023409
Mayrit  835208  & \object{SWW 40}					& Li {\sc i}, ev. disc		& Ca06,He07 \\ 
Mayrit 1245062  & \object{S\,Ori J053958.1--022619}			& Li {\sc i}, H$\alpha$ 	& ZO02a \\  
Mayrit  165337  & \object{[HHM07] 663}					& II				& He07 \\ 
Mayrit 1016202  & \object{Kiso A--0976 326}, SWW 39			& Li {\sc i}, H$\alpha$, II 	& Wi91,Ca06,He07 \\ 
Mayrit  884312  & \object{[WB2004] 13}					& trans. disc, H$\alpha$?  	& WB04,He07 \\ 
Mayrit 1041082  & \object{V604 Ori} AB, Haro 5--32			& Li {\sc i}, H$\alpha$, II 	& HM53,Wi89,Ca06,He07 \\ 
Mayrit  265282  & \object{Kiso A--0976 329}, NX 33			& Li {\sc i}, H$\alpha$, II, X 	& Wi89,ZO02a,Fr06,He07 \\ % S\,Ori J053827.4--023504
Mayrit  590076  & \object{[W96] rJ053923--0233}, SWW 185 		& Li {\sc i}, H$\alpha$, X	& Wo96,ZO02a,Ca06,Fr06 \\
Mayrit   68191  & \object{[W96] P053843--0237}, SWW 15 			& II, X 			& Ca07b,He07 \\ 
Mayrit  846052  & \object{Kiso A--0976 351} B				& H$\alpha$, II			& Wi91,He07 \\ % Ca06: A: No
Mayrit  687156  & \object{[WB2004] 26}, SWW 122  			& H$\alpha$, II			& WB04,He07 \\ 
Mayrit  335352  & \object{SWW 25}, [HHM07] 674				& II				& He07 \\      
Mayrit 1446036  & \object{[OJV2004] 18}, SWW 1, [KJN2005] 2		& Li {\sc i}, low $g$		& Ke05 \\ % Ke05: Kenyon et al. 2005
Mayrit  571037  & \object{[W96] rJ053907--0228}, SWW 121 		& Li {\sc i}, H$\alpha$, X 	& ZO02a,Fr06 \\
Mayrit  252059  & \object{Haro 5--18}, Kiso A--0904 74  		& H$\alpha$, II, X		& HM53,Wi89,Fr06,He07 \\
Mayrit  785038  & \object{Kiso A--0904 80}, SWW 211			& H$\alpha$, X			& Wi89,Fr06 \\
Mayrit  578189  & \object{SWW 31}, [HHM07] 646				& II				& He07 \\      
Mayrit 1147198  & \object{SWW 26}, [HHM07] 467				& II				& He07 \\ 
\object{Mayrit 100048} & [HHM07] 754					& II, X?			& Ca07b,He07 \\ % Je06!!!     
Mayrit 1027277  & \object{SWW 141}					& Li {\sc i}			& Ca06 \\ 
Mayrit 1003181  & \object{SWW 2}, [KJN2005] 1  				& Li {\sc i}, low $g$		& Ke05 \\ 
Mayrit  897077  & \object{S\,Ori J053943.2--023243}, SWW 75 		& II				& He07 \\
Mayrit 1329304  & \object{Haro 5--5}					& H$\alpha$, II  		& HM53,He07 \\ 
Mayrit  461051  & \object{SWW 129}, [HHM07] 908				& II				& He07 \\
Mayrit 1493050  & \object{[KJN2005] 6}, [OJV2004] 24			& Li {\sc i}, low $g$, ev. disc	& Ke05,He07 \\
Mayrit  344206  & \object{S\,Ori J053834.5--024109}, [HHM07] 598 	& II				& He07 \\
Mayrit   94106  & \object{[KJN2005] 8}  				& Li {\sc i}, low $g$		& Ke05 \\
Mayrit 1426063  & \object{S\,Ori J054009.3--022507}, [KJN2005] 10	& Li {\sc i}, low $g$, II	& Ke05,He07 \\ 
Mayrit  756124  & \object{SWW 45}					& Li {\sc i}, II		& Ca06,He07 \\ 
Mayrit 1472090  & \object{SO430130}					& Li {\sc i}, H$\alpha$ 	& Ca06 \\ 
Mayrit  498234  & \object{S\,Ori J053817.8-024050}, SWW 5 		& II, X				& Fr06,He07 \\ 
Mayrit   53144  & \object{B05 3.01--67} 				& low $g$			& Bu05 \\ % Bu05: Burningham et al. 2005 
Mayrit  468096  & \object{NX 151}, [HHM07] 967				& II, X				& Fr06,He07 \\ % 2MASS J05391582-0236507
Mayrit 1316164  & \object{SWW 70}					& Li {\sc i}			& Ca06 \\ 
Mayrit 1648346  & \object{[OJV2004] 26}, SWW 8, [KJN2005] 3		& Li {\sc i}, low $g$		& Ke05 \\  
Mayrit  633059  & \object{S\,Ori 3}, [KJN2005] 20			& Li {\sc i}, low $g$, X	& Ke05,Fr06 \\   
Mayrit  767245  & \object{[OJV2004] 28}, SWW 53, [KJN2005] 18		& Li {\sc i}, low $g$		& Ke05 \\   
Mayrit  459224  & \object{S\,Ori J053823.6--024132}, SWW 3		& low $g$, X			& Bu05,Fr06 \\
Mayrit 1542209  & \object{[KJN2005] 23}, [OJV2004] 27			& Li {\sc i}, low $g$		& Ke05 \\ 
Mayrit  631045  & \object{S\,Ori J053914.5--022834} 			& XX				& Fr06 \\ % ZO02a,SWW04,M3.5 --> new 
Mayrit 1081097  & \object{S\,Ori J053956.4--023804}, B05 8.02--143	& low $g$, II			& Bu05,He07 \\
Mayrit  270181  & \object{S\,Ori J053844.4--024030}, [KJN2005] 5	& Li {\sc i}, low $g$		& Ke05 \\ 
\object{Mayrit 89175} & [HHM07] 707					& II				& He07 \\ 
Mayrit  355060  & \object{SWW 175}, [KJN2005] 4  			& Li {\sc i}, low $g$, X	& Ke05,Fr06 \\ 
Mayrit 1482212  & \object{SWW 74}, [KJN2005] 14 			& Li {\sc i}, low $g$		& Ke05 \\ 
Mayrit  856047  & \object{SE 94}, SWW 209, NX 167			& Li {\sc i}, X			& Ca06,Fr06 \\ 
Mayrit 1216053  & \object{S\,Ori J053949.3--022346}, SWW 44		& Li {\sc i}, H$\alpha$, II	& ZO02a,He07 \\
Mayrit  966341  & \object{SWW 51}, [KJN2005] 13 			& Li {\sc i}, H$\alpha$, low $g$, II & Ke05,He07 \\  
Mayrit  326008  & \object{S\,Ori 6}, [KJN2005] 17			& Li {\sc i}, low $g$, X	& Ke05,Fr06 \\ 
Mayrit 1158064  & \object{S\,Ori J053954.2--022733}, [SE2004] 116	& II				& He07 \\ % [HHM07] 1266
Mayrit  589213  & \object{S\,Ori J053823.3--024414}, SWW 139		& Li {\sc i}, low $g$, X	& Ke05,Fr06 \\ 
Mayrit  764055  & \object{S\,Ori 2}, SWW 164				& II				& He07 \\ % [HHM07] 1050
Mayrit  809248  & \object{SWW 174}, B05 4.03--237			& low $g$, II			& Bu05,He07 \\
Mayrit  249099  & \object{[KJN2005] 9}, NX 124  			& Li {\sc i}, low $g$, X	& Ke05,Fr06 \\ 
Mayrit 1773275  & \object{SWW 13}, [KJN2005] 16 			& Li {\sc i}, low $g$		& Ke05 \\ 
Mayrit  447254  & \object{S\,Ori J053816.0--023805}, SWW 12		& Li {\sc i}, low $g$		& Ke05 \\ 
Mayrit 1391255  & \object{S\,Ori J053715.1--024202}, SWW 160		& Li {\sc i}, H$\alpha$ 	& ZO02a \\
Mayrit  703333  & \object{SWW 198}, [HHM07] 485				& II				& He07 \\ % Idenis(2) = 15.471 0.005 
Mayrit  880185  & \object{SWW 37}, [KJN2005] 22 			& Li {\sc i}, low $g$		& Ke05 \\ 
Mayrit  992084  & \object{S\,Ori J053950.6--023414}, [KJN2005] 19	& Li {\sc i}, low $g$		& Ke05 \\ 
Mayrit  214321  & \object{[HHM07] 614}, HD 294271 \#1 			& II				& He07 \\ 
Mayrit  329261  & \object{SWW 207}, B05 3.01--51 			& low $g$, II			& Bu05,He07 \\
Mayrit  449020  & \object{SE 77}, SWW 10, [KJN2005] 21 			& Li {\sc i}, low $g$, X	& Ke05,Fr06 \\ 
Mayrit  994017  & \object{[HHM07] 866}					& II				& He07 \\       
Mayrit  412168  & \object{S\,Ori J053850.6--024244}, [KJN2005] 31	& Li {\sc i}, low $g$, II	& Ke05,He07 \\ 
Mayrit 1605033  & \object{SWW 84}, [KJN2005] 24				& Li {\sc i}, low $g$		& Ke05 \\ 
Mayrit 1245076  & \object{S\,Ori J054005.1--023052}			& Li {\sc i}, H$\alpha$, II 	& ZO02a,He07 \\
Mayrit  458140  & \object{[HHM07] 871}, NX 130				& II, X				& Fr06,He07 \\ 
\object{Mayrit 50279} &	[HHM07] 673					& II, X?			& Ca07b,He07 \\      
Mayrit  483174  & \object{S\,Ori J053848.1--024401}, [KJN2005] 35	& Li {\sc i}, low $g$, II	& Ke05,He07,Ca07 \\ 
Mayrit  316238  & \object{S\,Ori J053826.8--023846}, B05 4.03--368	& low $g$, II			& Bu05,He07 \\
Mayrit 1482130  & \object{S\,Ori J054000.2--025159}, [KJN2005] 46	& Li {\sc i}, low $g$		& Ke05 \\ % b
Mayrit  558039  & \object{S\,Ori 8}, [SE2004] 83			& II 				& He07 \\
Mayrit 1122053  & \object{S\,Ori 10}, [KJN2005] 40			& low $g$, II			& Ke05,He07 \\ 
Mayrit  728257  & \object{S\,Ori 12}, [KJN2005] 39			& Li {\sc i}, H$\alpha$, low $g$, II & B\'e99,Mu03,Ke05,He07 \\ % Mu03: Muzerolle et al. 2003
Mayrit 1340342  & \object{[KJN2005] 32} 				& Li {\sc i}, low $g$		& Ke05 \\ 
Mayrit  571197  & \object{S\,Ori J053833.9--024508}, [KJN2005] 36	& Li {\sc i}, low $g$, mIR	& Ke05,He07,Ca07 \\ 
\object{Mayrit 36263} &	[HHM07] 683					& II				& He07 \\      
Mayrit  726005  & \object{S\,Ori J053849.2--022358}, [SE2004] 33	& Li {\sc i}, H$\alpha$, Em, low $g$, II & SE04,Ke05,He07 \\ % SE04: Scholz & Eisloeffel 2004
Mayrit  942123  & \object{S\,Ori 14}, [KJN2005] 49			& Li {\sc i}, low $g$		& Ke05 \\ 
Mayrit 1244205  & \object{[KJN2005] 43} 				& Li {\sc i}, low $g$		& Ke05 \\ 
Mayrit  264077  & \object{S\,Ori J053902.1--023501}			& mIR				& He07,Ca07 \\ 
Mayrit  425070  & \object{S\,Ori J053911.4--023333}, [KJN2005] 42	& Li {\sc i}, low $g$		& ByN03,Ke05 \\ % ByN03: Barrado y Navascues et al. 2003
Mayrit  430007  & \object{S\,Ori 15}, [KJN2005] 41			& Li {\sc i}, H$\alpha$, low $g$, II & ByN03,Ke05,He07 \\ 
Mayrit 1316178  & \object{S\,Ori J053847.2--025756}, [KJN2005] 56	& Li {\sc i}, low $g$, mIR	& Ke05,Ca07 \\ 
Mayrit 1129222  & \object{[WB2004] 10}, SWW 221  			& H$\alpha$			& WB04 \\ 
Mayrit  368195  & \object{S\,Ori J053838.6--024157}, [KJN2005] 44	& Li {\sc i}, H$\alpha$, low $g$ & Ke05,Bu05 \\ 
Mayrit 1045207  & \object{[KJN2005] 48} 				& Li {\sc i}, low $g$		& Ke05 \\ 
Mayrit 1364078  & \object{S\,Ori J054014.0--023127}, [KJN2005] 63	& Li {\sc i}, H$\alpha$, low $g$ & Ke05 \\ 
Mayrit  653348  & \object{S\,Ori 22}, [KJN2005] 51			& Li {\sc i}, low $g$		& Ke05 \\ 
Mayrit  433123  & \object{S\,Ori 25}					& Li {\sc i}, H$\alpha$, Em, low $g$, X & B\'e99,ByN03,Mu03,Fr06 \\ %  B\'e99: Bejar et al. 1999
Mayrit  399314  & \object{S\,Ori 18}, [KJN2005] 47			& Li {\sc i}, low $g$		& Ke05 \\ 
Mayrit 1642101  & \object{[KJN2005] 54} 				& Li {\sc i}, low $g$		& Ke05 \\ 
Mayrit 1045094  & \object{S\,Ori J053954.3--023719}, [HHM07] 1268 	& trans. disc			& He07 \\
Mayrit  761103  & \object{S\,Ori 21}, [KJN2005] 61			& Li {\sc i}, low $g$		& Ke05 \\ 
Mayrit  334118  & \object{S\,Ori 17}					& Li {\sc i}, H$\alpha$, low $g$ & B\'e99,Mu03 \\  
Mayrit  258337  & \object{[HHM07] 633}					& II				& He07 \\
Mayrit  277181  & \object{S\,Ori J053844.4--024037}, [HHM07] 700 	& ev. disc			& He07,Ca07 \\ % (3T)
Mayrit 1493341  & \object{[SE2004] 2}					& H$\alpha$, Em 		& SE04 \\ 
Mayrit  803197  & \object{S\,Ori J053829.0--024847}, [HHM07] 537 	& II				& He07,Ca07 \\
Mayrit  488237  & \object{S\,Ori 27}, [KJN2005] 60			& Li {\sc i}, H$\alpha$, low $g$ & B\'e99,ZO02a,Ke05 \\ 
Mayrit  685341  & \object{S\,Ori 29}, [KJN2005] 55			& Li {\sc i}, H$\alpha$, low $g$ & B\'e99,Mu03,Ke05 \\  
Mayrit  495216  & \object{S\,Ori J053825.4--024241}			& H$\alpha$, Em, mIR		& Ca06a,He07,Ca07 \\ % Ca06a: Caballero et al. 2006a, Ca07: Caballero et al. 2007
Mayrit  232341  & \object{[KJN2005] 65} 				& Li {\sc i}, low $g$, II	& Ke05,He07 \\ 
Mayrit  395225  & \object{S\,Ori J053826.1--024041}, [KJN2005] 58	& Li {\sc i}, low $g$		& ByN03,Ke05 \\
Mayrit  799173  & \object{[KJN2005] 50} 				& Li {\sc i}, low $g$		& Ke05 \\ 
Mayrit 1717222  & \object{[KJN2005] 57} 				& Li {\sc i}, low $g$		& Ke05 \\ 
Mayrit  790270  & \object{[KJN2005] 62} 				& Li {\sc i}, low $g$		& Ke05 \\ % no Vr? Je06
Mayrit  757283  & \object{S\,Ori 35}, [HHM07] 254			& II				& He07 \\ 
Mayrit  438105  & \object{S\,Ori 30}					& H$\alpha$, II			& ByN03,He07,Ca07 \\  
Mayrit  633105  & \object{HH 446}					& Li {\sc i}, H$\alpha$, jet	& Re98, An04 \\ 
Mayrit  487350  & \object{[SE2004] 70}, B05 3.01--480			& Li {\sc i}, low $g$, X-flare  & Bu05,Fr06,Ca06b \\ % Ca06b: Caballero et al. 2006b   
Mayrit  588270  & \object{S\,Ori J053805.5--023557}, [HHM07] 327 	& II				& He07 \\ 
Mayrit 1196092  & \object{S\,Ori J054004.5--023642}, [KJN2005] 73	& H$\alpha$, low $g$, II	& Ke05,He07,Ca07 \\ 
Mayrit  872139  & \object{S\,Ori 28}, [KJN2005] 64			& Li {\sc i}, low $g$		& Ke05 \\ 
Mayrit 1120128  & \object{S\,Ori 32}, [KJN2005] 67			& Li {\sc i}, low $g$		& Ke05 \\ 
Mayrit  379292  & \object{S\,Ori J053821.3--023336}, [KJN2005] 66	& Li {\sc i}, low $g$		& Ke05 \\ 
Mayrit  407333  & \object{S\,Ori 39}, [KJN2005] 68			& Li {\sc i}, low $g$		& B\'e99,Ke05 \\ 
Mayrit 1436317  & \object{[KJN2005] 72} AB				& low $g$			& Ke05 \\ 
Mayrit  396273  & \object{S\,Ori J053818.2--023539}, [KJN2005] 76	& low $g$, X			& Ke05,Fr06 \\ 
Mayrit 1095334  & \object{[KJN2005] 70}, [HHM07] 392 			& Li {\sc i}, low $g$, II	& Ke05,He07 \\ 
Mayrit  926354  & \object{[KJN2005] 69} 				& Li {\sc i}, low $g$		& Ke05 \\ % S\,Ori J053837.9--022040 (WFC98?)
Mayrit  965028  & \object{S\,Ori 38}					& H$\alpha$, II			& ByN03,He07 \\ 
Mayrit  358154  & \object{S\,Ori J053855.4--024121}, [HHM07] 802	& II				& He07,Ca07 \\ 
Mayrit 1504095  & \object{B05 2.03--617}				& low $g$			& Bu05 \\	     
\object{Mayrit 111208} & [HHM07] 668					& Class I, X, extended? 	& He07,Ca07b \\ 
	\noalign{\smallskip}
\end{longtable}

%Mayrit 326265  & \object{Kiso A--904 69}, [WB2004] 17			& H$\alpha$			& Wi89,WB04 \\ 
%Mayrit  821078  & \object{Haro 5--28}, Kiso A--0904 89  		& H$\alpha$			& HM53,Wi89 \\
%Mayrit  957055  & \object{2E 0537.0-0228}, SWW 163			& X				& R\"o \\ 
%Mayrit  913233  & \object{2E 0535.4--0236}, 2E 1456 			& XXX				& Ha94,Mo96,Wh00 \\ % 

\begin{longtable}{lllcll}
\caption{\label{NM} Fore- and background stars.}\\
\hline
\hline
            \noalign{\smallskip}
2MASS			& Alternative  			& Sp.	& $\mu_\alpha \cos{\delta},\mu_\delta$ 	& Remarks	& References 	\\  
designation		& name(s)			&	& (mas\,a$^{-1}$)			&		&  		\\  
            \noalign{\smallskip}
\hline
            \noalign{\smallskip}
\endfirsthead
\caption{Fore- and background stars (cont.).}\\
\hline
\hline
            \noalign{\smallskip}
2MASS			& Alternative  			& Sp.	& $\mu_\alpha \cos{\delta},\mu_\delta$ 	& Remarks	& References 	\\  
designation		& name(s)			&	& (mas\,a$^{-1}$)			&		&  		\\  
           \noalign{\smallskip}
\hline
            \noalign{\smallskip}
\endhead
\hline
\endfoot
J05382849--0303338	& \object{HD 294280}		& Yes   & $\lesssim$ 10 	& foreground K5		 		& Ne95,Ca07a		\\ % WH78: Warren & Hesser 1978      
J05375734--0253177	& \object{HD 294277}		& Yes	& $\lesssim$ 10		& foreground K2 		      	& Ne95,Ca07a	       	\\ % Ne95: Nesterov et al. 1995  
J05383876--0249013	& \object{HD 294278}		& Yes	& +10.9,+2.6		& foreground K2, no $\mu$	       	& Ne95,Ca07a	       	\\ % Ca07a: Caballero 2007a		  
J05372988--0243458	& \object{TYC 4771 1468 1}	& No	& $\lesssim$ 10		& foreground K--M:		       	& Ca07a  	       	\\		  
J05365714--0225400	& \object{TYC 4770 1018 1}	& No	& $\lesssim$ 10		& foreground K--M:		       	& Ca07a  	       	\\		  
J05391394--0210493	& \object{TYC 4771 1012 1}	& No	& $\lesssim$ 10		& foreground K--M:		       	& Ca07a  	       	\\		  
J05394306--0228456	& \object{TYC 4771 934 1}	& No	& $\lesssim$ 10		& foreground K--M:		       	& Ca07a  	       	\\		  
J05400217--0253423  	& ...				& No	& $\lesssim$ 10		& foreground M:				& ...			\\ % o.202 (-8,+12) Mayrit 1573132
J05375782--0226336	& \object{HD 294269}		& Yes	& +43.5,--16.1  	& G0, no Li {\sc i}, no $\mu$, no V$_r$ & WH78,CSL95,Ca07a      \\ % Cu95: Cunha et al. 1995    
J05372067--0249330	& \object{HD 294276}		& Yes   & +8.8, --61.7 	 	& foreground G0, no $\mu$	 	& Ne95,Ca07a		\\ % 
J05395112--0232257	& \object{SO110270}		& Yes	& $\lesssim$ 10		& late MIII, no Li {\sc i}, no V$_r$   	& Ca06		       	\\ % 211
J05374536--0244125	& \object{HD 294274}		& Yes	& --8.1,--19.4  	& G0, no $\mu$  		       	& Ne95,Ca07a	       	\\	  
J05401246--0252576	& \object{HD 294307}		& Yes	& +0.1,--16.8		& F8, no $\mu$  		       	& WH78,Ne95,Ca07a       \\	  
J05385588--0301263	& \object{SO421031}		& Yes	& $\lesssim$ 10		& late K, no Li {\sc i}, no V$_r$      	& Ca06		       	\\ % 201 
J05390143--0253431  	& ...				& No	& $\lesssim$ 10		& foreground K:				& ...			\\ % o.203 Mayrit 1092167
J05371882--0231364	& \object{HD 294270}		& Yes	& +16.8,--23.4  	& G0, no $\mu$  		       	& WH78,Ne95,Ca07a       \\	  
J05374179--0229082	& \object{GSC 04771--00621}	& No	& +7.0,--11.1		& no $\mu$			       	& Ca07a  	       	\\	      
J05391564--0229568	& ...				& No	& +0.8,--41.5		& no $\mu$			       	& ...		       	\\ % 212
J05392349--0216499	& \object{SO141016}		& Yes	& $\lesssim$ 10		& late K, no Li {\sc i}, no V$_r$      	& Ca06		       	\\ % RV=+66.4+/-0.5 kms-1
J05375905--0241005	& \object{TYC 4771 720 1}	& No	& --20.1,--16.6 	& no $\mu$			       	& Ca07a  	       	\\
J05395061--0253007	& \object{SO440728}		& Yes	& $\lesssim$ 10		& late K, no Li {\sc i}, no V$_r$      	& Ca06		       	\\
J05394761--0258593	& ...				& No	& +43.6,--19.5  	& no $\mu$			       	& ...		       	\\
J05373106--0231436	& \object{G 99--20}, LP 598--162 & No	& +49.7,--283.4 	& M:, no $\mu$  		       	& GBT61		       	\\ % Giclas, Burnham & Thomas 1961
J05375425--0214002	& \object{SO240546}		& Yes	& $\lesssim$ 10		& late K, no Li {\sc i}, no V$_r$      	& Ca06		       	\\
J05391903--0221381	& \object{SO141110}		& Yes	& --16.6,--1.0  	& early K, no Li {\sc i}, no V$_r$     	& Ca06		       	\\
J05373785--0250095	& \object{SO340502}		& Yes	& $\lesssim$ 10		& late K, no Li {\sc i}, no V$_r$      	& Ca06		       	\\
J05371035--0219331	& \object{SO241273}		& Yes	& --15.2,--0.4  	& late K, no Li {\sc i}, no V$_r$      	& Ca06		       	\\
J05392045--0227514	& \object{TYC 4771 661 1}	& No	& +16.6,--20.1  	& no $\mu$			       	& Ca07a  	       	\\		  
J05375970--0251033	& \object{SO340096}		& Yes	& $\lesssim$ 10		& no Li {\sc i} 		       	& Ca06		       	\\
J05371924--0228462	& \object{TYC 4770 924 1}	& No	& +1.8,--43.4		& no $\mu$			       	& Ca07a  	       	\\		  
J05371081--0235179	& ...				& No	& --23.0,--15.5 	& no $\mu$			       	& ...		       	\\
J05372498--0252023	& \object{SO340709}		& Yes	& $\lesssim$ 10		& no Li {\sc i} 		       	& Ca06		       	\\
J05370986--0240008	& \object{TYC 4770 1432 1}	& No	& --30.9,--0.1  	& no $\mu$			       	& Ca07a  	       	\\		  
J05402033--0254083	& \object{SO440218}		& Yes	& $\lesssim$ 10		& no Li {\sc i} 		       	& Ca06		       	\\
J05391133--0215057	& ...				& No	& +25.7,--10.6  	& no $\mu$			       	& ...		       	\\
J05371407--0221090	& \object{SO241215}		& Yes	& $\lesssim$ 10		& no Li {\sc i} 		       	& Ca06		       	\\
J05375047--0300434	& \object{SO310322}		& Yes	& $\lesssim$ 10		& no Li {\sc i} 		       	& Ca06		       	\\
J05383962--0226497	& \object{SO120908}		& Yes	& +46.0,--18.0  	& no Li {\sc i}, no $\mu$	       	& Ca06		       	\\
J05390829--0249463	& \object{SO441377}		& Yes	& $\lesssim$ 10		& no Li {\sc i} 		       	& Ca06		       	\\
J05392402--0257486	& \object{SO411068}		& Yes	& $\lesssim$ 10		& no Li {\sc i} 		       	& Ca06		       	\\
J05373094--0236218	& \object{SO330584}		& Yes	& --1.7,--28.8  	& no Li {\sc i}, no $\mu$	       	& Ca06		       	\\
J05380068--0303404	& \object{SO310099}		& Yes	& $\lesssim$ 10		& no Li {\sc i} 		       	& Ca06		       	\\
J05393136--0252522	& \object{SO441034}		& Yes	& $\lesssim$ 10		& no Li {\sc i} 		       	& Ca06		       	\\
J05393464--0212355	& \object{SO140804}		& Yes	& $\lesssim$ 10		& no Li {\sc i} 		       	& Ca06		       	\\ % (NOMAD1: -5,-15)
J05403213--0248348	& ...				& No	& --5.6,--18.7  	& no $\mu$			       	& ...		       	\\
J05402361--0243077	& \object{SO430116}		& Yes	& +62.0,--96.0  	& no Li {\sc i}, no $\mu$	       	& Ca06		       	\\
J05372693--0221541	& \object{SO241003}		& Yes	& --18.0,+44.0  	& no Li {\sc i}, no $\mu$	       	& Ca06		       	\\
J05382640--0234286	& \object{SO210038}		& Yes	& --25.1,+11.8  	& no Li {\sc i}, no $\mu$	       	& Ca06		       	\\
J05392676--0233378	& ...				& No	& +34.0,--14.0  	& no $\mu$			       	& ...		       	\\
J05382324--0212485	& \object{SO240078}		& Yes	& $\lesssim$ 10		& no Li {\sc i} 		       	& Ca06		       	\\ 
J05365467--0232070	& \object{SO221028}		& Yes	& --13.4,+15.8  	& no Li {\sc i}, no $\mu$	       	& Ca06		       	\\
J05383771--0303131	& \object{SO421148}		& Yes	& $\lesssim$ 10		& no Li {\sc i} 		       	& Ca06		       	\\
J05403667--0243469	& ...				& No	& +53.5,+2.2		& no $\mu$			       	& ...		       	\\ 
J05393832--0233054	& \object{SO110437}		& Yes	& $\lesssim$ 10		& no Li {\sc i}	 			& Ca06		       	\\ % Haro 5--28?
J05385699--0231257	& \object{SO110979}		& Yes	& +18.0,--8.0		& no Li {\sc i}, no $\mu$	       	& Ca06		       	\\
J05391998--0208293	& \object{SO130817}		& Yes	& ...			& no Li {\sc i} 		       	& Ca06		       	\\
J05382993--0223382	& \object{[W96] rJ053829--0223}	& Yes	& ...			& no Li {\sc i}, X 		       	& Ca06,Fr06		\\ % SO120731, NX 41
J05374982--0246032	& \object{SO340266}		& Yes	& ...			& no Li {\sc i} 		       	& Ca06		       	\\
J05400075--0239524	& \object{SO430425}		& Yes	& ...			& no Li {\sc i} 		       	& Ca06		       	\\
J05373316--0253360	& \object{SO340567}		& Yes	& ...			& no Li {\sc i}, no V$_r$, [N {\sc ii}]? & Ca06		       	\\ % Spitzer: ROJO, H$\alpha$
J05392421--0255286	& \object{SO441143}		& Yes	& ...			& no Li {\sc i} 		       	& Ca06		       	\\ 
J05382701--0304541	& \object{SO421275}		& Yes	& ...			& no Li {\sc i} 		       	& Ca06		       	\\  
J05390009--0218382	& \object{SO141474}		& Yes	& ...			& no Li {\sc i} 		       	& Ca06		       	\\  
J05394477--0301111	& \object{SO410744}		& Yes	& ...			& no Li {\sc i} 		       	& Ca06		       	\\  
J05390386--0207086	& \object{SO131061}		& Yes	& ...			& no Li {\sc i} 		       	& Ca06		       	\\  
J05381213--0209202	& \object{SO230292}		& Yes	& ...			& no Li {\sc i} 		       	& Ca06		       	\\  
J05381907--0232015	& \object{SO121216}		& Yes	& ...			& no Li {\sc i} 		       	& Ca06		       	\\  
J05394030--0243402	& \object{SO430718}		& Yes	& ...			& no Li {\sc i} 		       	& Ca06		       	\\ 
J05394501--0253489	& \object{SO440823}		& Yes	& ...			& no Li {\sc i} 		       	& Ca06		       	\\
J05392971--0227227	& \object{SO110557}		& Yes	& ...			& no Li {\sc i} 		       	& Ca06		       	\\ % "Kiso A-0976 351 A"
J05392492--0300331	& \object{SO411053}		& Yes	& ...			& no Li {\sc i} 		       	& Ca06		       	\\ 
J05375779--0255002	& \object{SO340124}		& Yes	& ...			& no Li {\sc i} 		       	& Ca06		       	\\  
J05385978--0253575	& \object{SO420586}		& Yes	& ...			& no Li {\sc i} 		       	& Ca06		       	\\  
J05381033--0213596	& \object{[KJN2005] 7}  	& Yes	& ...			& no Li {\sc i}, no V$_r$, no low $g$  	& Ke05		       	\\ 
J05393056--0238270	& \object{SWW 222}, NX 169	& Yes	& ...			& no V$_r$, no low $g$, X 	       	& SWW04,Bu05,Fr06	\\ % B05 2.03--260,NX 169
J05391348--0223519	& \object{[KJN2005] 12} 	& Yes	& ...			& no Li {\sc i}, no V$_r$, no low $g$  	& Ke05		       	\\ 
J05391505--0218445	& \object{[KJN2005] 26} 	& Yes	& ...			& no Li {\sc i}, no V$_r$, no low $g$  	& Ke05		       	\\ 
J05374965--0249029	& \object{[KJN2005] 28} 	& Yes	& ...			& no Li {\sc i}, no V$_r$, no low $g$  	& Ke05		       	\\ 
J05382283--0245304	& \object{B05 4.03--29} 	& Yes	& ...			& no V$_r$			       	& Bu05		       	\\ 
J05390582--0226155	& \object{[KJN2005] 30} 	& Yes	& ...			& no Li {\sc i}, no V$_r$, no low $g$  	& Ke05		       	\\ 
J05385818--0221118	& \object{B05 1.02--237}	& Yes	& ...			& no V$_r$			       	& Bu05		       	\\ 
J05372864--0246469	& \object{[KJN2005] 38} 	& Yes	& ...			& no Li {\sc i}, no V$_r$, no low $g$  	& Ke05		       	\\      
J05402339--0228275	& \object{B05 1.01--343}	& Yes	& ...			& no V$_r$, no low $g$  	       	& Bu05		       	\\ 
J05390808--0231323	& \object{B05 1.02--87} 	& Yes	& ...			& no V$_r$			       	& Bu05		       	\\ 
J05393673--0231589	& \object{B05 1.01--237}	& Yes	& ...			& no V$_r$, no low $g$  	       	& Bu05		       	\\ 
	\noalign{\smallskip}
\end{longtable}
\begin{tabular}{llcccll}
            \hline
            \hline
            \noalign{\smallskip}
2MASS			& Alternative  	        	& $I \pm \delta I$      & $J \pm \delta J$	& $K_{\rm s} \pm \delta K_{\rm s}$ & Remarks 	& References 	\\  
designation		& name(s)	        	& (mag) 	        & (mag) 		& (mag) 		&			& 		\\  
            \noalign{\smallskip}
            \hline
            \noalign{\smallskip}
J05380008--0223516	& ...				& 14.711 $\pm$ 1.00	& 13.441 $\pm$ 0.077	& 12.301 $\pm$ 0.072	& ... 		    	& 2MX03	    	\\
J05370717--0241453   	& ...				& 15.729 $\pm$ 1.00	& 14.465 $\pm$ 0.087	& 13.172 $\pm$ 0.078	& ...			& 2MX03 	\\
J05380720--0303036   	& ...				& 16.102 $\pm$ 1.00	& 14.559 $\pm$ 0.076	& 13.319 $\pm$ 0.073	& ...			& 2MX03 	\\
J05372792--0240033 	& \object{2E 1448}	 	& 16.186 $\pm$ 1.00	& 14.825 $\pm$ 0.078	& 13.432 $\pm$ 0.074	& XX 			& 2MX03,He07,CL-S \\ % Ha94,\object{[HHM2007] 81}
J05373789--0240544   	& ...				& 15.982 $\pm$ 1.00	& 14.840 $\pm$ 0.071	& 13.560 $\pm$ 0.070	& ...			& 2MX03 	\\
J05382931--0233125	& ...				& 16.275 $\pm$ 0.07	& 14.853 $\pm$ 0.087	& 13.713 $\pm$ 0.089	& ...			& 2MX03 	\\
J05400480--0245247 	& \object{[HHM2007] 1684}	& 16.545 $\pm$ 0.07	& 14.906 $\pm$ 0.078	& 13.464 $\pm$ 0.069	& ...			& 2MX03,He07	\\
J05365673--0223463   	& ...				& 16.292 $\pm$ 1.00	& 14.949 $\pm$ 0.064	& 13.915 $\pm$ 0.075	& ...			& 2MX03 	\\
J05371491--0233453   	& ...				& 16.697 $\pm$ 1.00	& 15.116 $\pm$ 0.072	& 13.910 $\pm$ 0.072	& ...			& 2MX03 	\\
J05380615--0217346 	& \object{[HHM2007] 436}	& 16.587 $\pm$ 1.00	& 15.250 $\pm$ 0.073	& 13.801 $\pm$ 0.077	& ...			& 2MX03,He07	\\
J05375630--0245130 	& \object{2E 1456} 		& 16.734 $\pm$ 1.00	& 15.398 $\pm$ 0.073	& 13.720 $\pm$ 0.067	& XXX			& CL-S		\\
J05385576--0229499   	& ...				& 16.955 $\pm$ 0.11	& 15.417 $\pm$ 0.073	& 14.120 $\pm$ 0.080	& ...			& 2MX03 	\\
J05375091--0255334 	& ...				& 16.817 $\pm$ 1.00	& 15.422 $\pm$ 0.090	& 13.990 $\pm$ 0.082	& ...			& 2MX03 	\\
J05390763--0231149 	& \object{[HHM2007] 1135}	& 17.145 $\pm$ 0.24	& 15.608 $\pm$ 0.072	& 14.143 $\pm$ 0.076	& ...			& 2MX03,He07	\\
J05400146--0252187 	& \object{[HHM2007] 1662}	& 17.446 $\pm$ 0.12	& 15.634 $\pm$ 0.085	& 14.240 $\pm$ 0.081	& ...			& 2MX03,He07	\\
J05385503--0228189 	& \object{[HHM2007] 1011}	& 17.073 $\pm$ 0.12	& 15.645 $\pm$ 0.086	& 14.240 $\pm$ 0.075	& ...			& 2MX03,He07	\\
J05373135--0250574 	& \object{[HHM2007] 103}	& 17.045 $\pm$ 1.00	& 15.648 $\pm$ 0.083	& 14.135 $\pm$ 0.084	& ...			& 2MX03,He07	\\
J05365319--0246340	& ...				& 17.842 $\pm$ 1.00	& 16.331 $\pm$ 0.104	& 14.898 $\pm$ 0.082	& ...			& 2MX03 	\\ % 2MASS
            \noalign{\smallskip}
            \hline
         \end{tabular}
\begin{tabular}{llcccll}
            \hline
            \hline
            \noalign{\smallskip}
2MASS			& Alternative  	        & $I \pm \delta I$      & $J \pm \delta J$	& $K_{\rm s} \pm \delta K_{\rm s}$ & Remarks 	& References 	\\  
designation		& name(s)	        & (mag) 	        & (mag) 		& (mag) 		&			& 		\\  
            \noalign{\smallskip}
            \hline
            \noalign{\smallskip}
J05392159--0212171	& ...		        & 14.191 $\pm$ 0.16     & 12.092 $\pm$ 0.026	& 11.360 $\pm$ 0.019	& blue $J-K_{\rm s}$	& ...	       \\ % Red	 
J05393293--0211312  	& \object{SWW 93}       & 15.636 $\pm$ 0.24     & 13.011 $\pm$ 0.024	& 12.055 $\pm$ 0.021	& Haro 5--24?		& Sh04         \\ % Cloud, Mayrit 1637026, Haro 5-24?, H$\alpha$?
J05390830--0207002   	& ...  		        & 15.389 $\pm$ 0.24     & 13.234 $\pm$ 0.026	& 12.543 $\pm$ 0.026	& blue $J-K_{\rm s}$	& ...	       \\ % Red	 
J05390597--0207313  	& ...		        & 16.536 $\pm$ 0.24     & 13.656 $\pm$ 0.028	& 12.572 $\pm$ 0.023	& ...			& ...	       \\ % Cloud, Mayrit 1738011  
J05385224--0208098 	& \object{SWW 110}      & 15.644 $\pm$ 0.05     & 13.692 $\pm$ 0.026	& 12.818 $\pm$ 0.026	& ...			& Sh04         \\ % Cloud, Mayrit 1674004   
J05391653--0207331 	& \object{SWW 96}       & 16.035 $\pm$ 0.24     & 13.826 $\pm$ 0.027	& 12.967 $\pm$ 0.034	& ...			& Sh04         \\ % Cloud, Mayrit 1772016
J05392373--0210570 	& ...		        & 16.824 $\pm$ 0.24     & 14.410 $\pm$ 0.029	& 13.665 $\pm$ 0.044	& blue $J-K_{\rm s}$	& ...	       \\ % Red, Spitzer NO rojo	  
J05391166--0206569 	& ...		        & 17.724 $\pm$ 0.25     & 14.915 $\pm$ 0.030	& 14.003 $\pm$ 0.050	& ...			& ...	       \\ % Cloud, Mayrit 1789013
J05393132--0212186 	& ...  		        & 17.284 $\pm$ 0.24     & 14.937 $\pm$ 0.033	& 14.042 $\pm$ 0.055	& Haro 5-24?		& ...	       \\ % Cloud, Mayrit 1584026, Haro 5-24? bis, H$\alpha$?
J05393504--0212256 	& ...		        & 17.403 $\pm$ 0.24     & 14.988 $\pm$ 0.032	& 14.017 $\pm$ 0.060	& ...			& ...	       \\ % Cloud, Mayrit 1603028, close to bright 
J05392208--0209346 	& ...		        & 17.358 $\pm$ 0.24     & 15.021 $\pm$ 0.034	& 14.116 $\pm$ 0.061	& ...			& ...	       \\ % Cloud, Mayrit 1681019
J05391594--0208579 	& ...		        & 17.747 $\pm$ 0.25     & 15.193 $\pm$ 0.039	& 14.299 $\pm$ 0.075	& ...			& ...	       \\ % Cloud, Mayrit 1688016 
            \noalign{\smallskip}
            \hline
         \end{tabular}
     $$ 
   \end{table*}
%
% It comes from \subsubsection{Reddened sources}

\begin{longtable}{llll}
\caption{\label{new} Candidate young stars and brown dwarfs in $\sigma$
Orionis.}\\ 
\hline
\hline
            \noalign{\smallskip}
Name		& Alternative name(s)	& Remarks 	& References \\  
            \noalign{\smallskip}
\hline
            \noalign{\smallskip}
\endfirsthead
\caption{Candidate young stars and brown dwarfs in $\sigma$ Orionis (cont.).}\\
\hline
\hline
            \noalign{\smallskip}
Name		& Alternative name(s)	& Remarks 	& References \\  
            \noalign{\smallskip}
\hline
            \noalign{\smallskip}
\endhead
\hline
\endfoot
Mayrit 1165138  & ...			& New, G:-type		& ...		\\ % o.204
Mayrit  240322  & \object{BD--02 1324D} & ...			& ...		\\ % --- no XMM 
Mayrit  882239  & ...			& New, G:-type		& ...		\\ % o.205
Mayrit 1338116  & ...			& New			& ...		\\ % (0,0), Spitzer: JET? 
Mayrit  123000  & \object{P053844--0233} & ...			& Wo96,Ca07b	\\ % Mayrit 123000, *109, PMS --- no XMM 
Mayrit 1045356  & ...			& New			& ...		\\ % (0,0) 
Mayrit 1564345  & ...			& New			& ...		\\ % (0,0) 
Mayrit 1169117  & ...			& New			& ...		\\ % (0,0)  
Mayrit  968292  & \object{GSC 04771--00962} & X?		& Ca07a 	\\ % 
Mayrit 1468100  & \object{HD 294301}	& F2V(n)		& WH78,GC93,Ca07a \\ % GC93: Gray & Corbally 1993
Mayrit 1037054  & \object{HD 294299}	& H$\alpha$?, Em? 	& Ca06 		\\ % IDS: new
Mayrit 1311070  & ...			& New			& ...		\\ % (0,0)  
Mayrit  258215  & \object{[HHM2007] 600} & Giant?		& He07  	\\ % (0,0) --- NX 57? 
Mayrit  733222  & ...			& New			& ...		\\ % (+6,-18), NM! (NOMAD1: no)
Mayrit 1650224  & ...			& New			& ...		\\ % (0,0)  
Mayrit 1275190  & ...			& New			& ...		\\ % (0,0)  
Mayrit 1107114  & ...			& New			& ...		\\ % (6,2), Spitzer 
Mayrit 1456284  & \object{TYC 4770 1261 1} & ...		& Ca07a 	\\ % 
Mayrit  945030  & ...			& New			& ...		\\ % (0,0), Spitzer 
Mayrit  735131  & \object{[HHM07] 1009}	& ev. disc		& He07 		\\ % IDS: new 
Mayrit 1110113  & ...			& New			& ...		\\ % (0,0), Spitzer 
Mayrit 1343194  & ...			& New			& ...		\\ % Spitzer no excess 
Mayrit  861056  & ...			& New			& ...		\\ % Spitzer no excess 
Mayrit 1596206  & ...			& New			& ...		\\ %  
Mayrit  936072  & ...			& New			& ...		\\ %  
Mayrit  332168  & \object{SWW 205}, NX 94 & X			& SWW04,Fr06	\\ % Spitzer ROJO 
Mayrit 1082115  & ...			& New			& ...		\\ % last	      
Mayrit 1273081  & ...			& New, X?		& Wh00  	\\ % X? 
Mayrit 1476077  & ...			& New, X?		& Wh00  	\\ % X? 
Mayrit 1449349  & \object{SWW 216}	& ... 			& SWW04		\\ %   
Mayrit   30241  & ...			& X, $K_{\rm s}$ excess & Ca07b 	\\ % Mayrit 30241, id. 47, HRI-C, Spitzer, ROJO 
Mayrit 1500066  & ...			& New			& ...		\\ % close to HD 37699 
Mayrit 1411131  & \object{SWW 118} AB	& ... 			& SWW04		\\ % Spizer, rojo, double!, EEA 
Mayrit   67128  & \object{NX 91}	& X			& Fr06,Ca07b	\\ % 2MASS J05384828-0236409, HRI-C, Spitzer ROJO
Mayrit 1304203  & \object{SWW 150} 	& ... 			& SWW04		\\ % (no f.o.v.), parece rojo 
Mayrit 1298302  & \object{SWW 137} 	& Li {\sc i}?, H$\alpha$? & SWW04,Ca06 	\\ % Haro 5-5? 
Mayrit  947192  & \object{SWW 178} 	& ... 			& SWW04		\\ % Spitzer, ROJO, binary 
Mayrit 1178032  & \object{SWW 76}	& X?			& SWW04,Wh00  	\\ % X?, Spitzer, ¿chorro? 
Mayrit 1411049  & ...			& New, X?		& Wh00  	\\ % X, Spitzer, ROJO 
Mayrit  986106  & \object{SWW 32}	& ... 			& SWW04		\\ % close to V1147 Ori, Spitzer, ROJO 
Mayrit  660067  & ...			& New			& ...		\\ % Spitzer, ROJO 
Mayrit 1610344  & \object{SWW 228}	& ... 			& SWW04		\\ % Spitzer 2 bands
Mayrit 1250010  & \object{SWW 46}	& ... 			& SWW04		\\ % Spitzer 2 bands 
Mayrit  508194  & \object{S\,Ori J053836.7--024414} & ...	& B\'e04,SWW04	\\ % 
Mayrit 1273031  & \object{SWW 94}	& X?			& SWW04,Wh00  	\\ % X?, Spitzer no rojo
Mayrit  544049  & \object{SWW 203}, NX 147 & X  		& SWW04,Fr06	\\ % [SWW2004] J053912.343-023006.34
Mayrit  861230  & \object{SWW 140}, NX 4 & X			& SWW04,Fr06	\\ % Spitzer, ROJO 
Mayrit  870187  & \object{SWW 11}	& Li {\sc i}?, H$\alpha$? & SWW04,Ca06	\\ %  
Mayrit 1603044  & ...			& New			& ...		\\ % Spitzer 2 bandas 
Mayrit  105092  & \object{NX 103}	& X			& Fr06 		\\ % 
Mayrit 1691180  & \object{SWW 64}	& ... 			& SWW04		\\ % (no f.o.v.) 
Mayrit  552137  & ...			& New			& ...		\\ % Spitzer ROJO 
Mayrit 1087058  & \object{S\,Ori J053946.6--022631} & ...	& B\'e04,SWW04	\\ % 
Mayrit 1765240  & \object{SWW 43}	& ... 			& SWW04		\\ % X???, (no f.o.v.) 
Mayrit  887313  & \object{SWW 27}	& ... 			& SWW04		\\ % last	 
Mayrit  126250  & \object{SWW 154}	& ... 			& SWW04		\\ % en borde mini-survey 
Mayrit  124140  & \object{[W96] P053850--0237} & X		& Wo96,Fr06,Ca07b \\ % id. 6, X, Spitzer ROJO 
Mayrit 1797077  & ...			& New			& ...		\\ % Horse Head 
Mayrit  623079  & \object{SWW 7} 	& ... 			& SWW04		\\ % Spitzer rojo, in binary 
Mayrit 1090331  & \object{SWW 104}	& ... 			& SWW04		\\ % last				 
Mayrit 1396348  & \object{SWW 73}	& ... 			& SWW04		\\ % last	 
Mayrit 1630286  & \object{SWW 90}	& ... 			& SWW04		\\ % last	      
Mayrit 1114078  & \object{S\,Ori J053957.5--023212} & ...	& B\'e04	\\ % 
Mayrit 1176297  & \object{[HHM] 107}	& ... 			& He07		\\ % 
Mayrit  441103  & \object{NX 148}	& X			& Fr06  	\\ % 2MASS J05391346-0237391
Mayrit 1249081  & \object{S\,Ori J054007.1--023245} & ...	& B\'e04	\\ % 
Mayrit  839077  & \object{S\,Ori 4}	& ...			& B\'e99	\\ % 
Mayrit 1416280  & \object{SWW 22}	& ... 			& SWW04		\\ % last, close to OriNTT 429   
Mayrit 1524081  & ...			& New, X?		& Wh00  	\\ % 
Mayrit  563178  & \object{S\,Ori J053845.9--024523} & X		& B\'e04,Fr06	\\ % 
Mayrit  643039  & \object{S\,Ori 1}, SWW 128	& ...		& B\'e99	\\ % 
Mayrit  551105  & \object{S\,Ori 5}, SWW 60	& ...		& B\'e99	\\ % 
Mayrit  913333  & \object{S\,Ori 9}	& $P$ = 250$\pm$100\,h  & B\'e99,SE04	\\ % 
Mayrit 1788137  & \object{SWW 58}	&  ...			& SWW04		\\ % 
Mayrit 1462013  & ...			& New			& ...		\\ % .red
Mayrit 1583183  & ...			& New			& ...		\\ % last	      
Mayrit 1714107  & ...			& New			& ...		\\ % last	 
Mayrit  410059  & \object{S\,Ori 7}	& ...			& B\'e99	\\ % X! no: V507 Ori  
Mayrit  219320  & HD 294271 \#2		& ...			& Ca05		\\ %  
Mayrit 1788199  & ...			& New			& ...		\\ % (no f.o.v.) 
Mayrit 1468346  & ...			& New			& ...		\\ % Spitzer, ROJO * 
Mayrit  855326  & \object{S\,Ori 13}	& ...			& B\'e99	\\ %
Mayrit  578123  & \object{NX 153}	& X			& Fr06  	\\ % 2MASS J05391699-0241171	 
Mayrit  910079  & \object{S\,Ori 11}	& ...			& B\'e99	\\ %
Mayrit 1357018  & ...			& New			& ...		\\ % Spitzer 2 bands, NO rojo 
Mayrit  538122  & \object{S\,Ori 16}	& ...			& B\'e99	\\ %
Mayrit  994201  & ...			& New			& ...		\\ %  
Mayrit  999306  & \object{S\,Ori 23}	& ...			& B\'e99	\\ %
Mayrit  537040  & \object{S\,Ori 20}	& M5.5, low $g$?, SB?	& B\'e99,ByN03,Ke05 \\ % K05 52
Mayrit 1580310  & ...			& New			& ...		\\ % (no f.o.v.) 
Mayrit 1701117  & ...			& New			& ...		\\ % (no f.o.v.), close to B1.5V
Mayrit 1599271  & \object{S\,Ori 33}	& M6.5, $P$ = 8.6$\pm$0.7\,h	& B\'e99,B-JM01 \\ % 
Mayrit  710210  & \object{S\,Ori 31}	& M7.0, $P$ = 7.5$\pm$0.6\,h	& B\'e99,ByN03,B-JM01 \\ % 
%{\bf Mayrit  913233}  & {\bf \object{2E 0535.4--0236}?} & {\bf XXX?, extended?}	& {\bf Ha94,Mo96,Wh00} \\ % 2E 1456
Mayrit 1738301  & ...			& New			& ...		\\ % (no f.o.v.) 
Mayrit 1082188  & ...			& New			& ...		\\ % Spitzer, ROJISIMO 
Mayrit 1720188  & ...			& New			& ...		\\ %	
Mayrit  926051  & ...			& New, extended?	& ...		\\ % Spitzer, ROJISIMO 
	\noalign{\smallskip}
\end{longtable}

\begin{longtable}{lccccccc}
\caption{\label{estrellas} The Mayrit catalogue: J2000 coordinates and $IJHK_{\rm s}$-band
      magnitudes of $\sigma$ Orionis members and candidate members.}\\
\hline
\hline
            \noalign{\smallskip}
Name			& $\alpha$  	& $\delta$ 	& $I \pm \delta I$	& $J \pm \delta J$	& $H \pm \delta H$	& $K_{\rm s} \pm \delta K_{\rm s}$ 	& Young \\ % NX 
			& (J2000)  	& (J2000)  	& (mag)  		& (mag)  		& (mag)  		& (mag)  				& \\  
            \noalign{\smallskip}
\hline
            \noalign{\smallskip}
\endfirsthead
\caption{The Mayrit catalogue: J2000 coordinates and $IJHK_{\rm s}$-band
      magnitudes of $\sigma$ Orionis members and candidate members (cont.).}\\
\hline
\hline
            \noalign{\smallskip}
Name			& $\alpha$  	& $\delta$ 	& $I \pm \delta I$	& $J \pm \delta J$	& $H \pm \delta H$	& $K_{\rm s} \pm \delta K_{\rm s}$ 	& Young \\ % NX 
			& (J2000)  	& (J2000)  	& (mag)  		& (mag)  		& (mag)  		& (mag)  				& \\  
            \noalign{\smallskip}
\hline
            \noalign{\smallskip}
\endhead
\hline
\endfoot
            \noalign{\smallskip}
\object{Mayrit      AB}& 05 38 44.76   & --02 36 00.2  &  4.02  $\pm$ 0.01     &  4.330 $\pm$ 0.010    &  4.500 $\pm$ 0.010    &  4.490 $\pm$ 0.016 & $\star$	\\ % 80 
\object{Mayrit   42062}& 05 38 47.21   & --02 35 40.5  &  6.86  $\pm$ 0.10     &  6.974 $\pm$ 0.026    &  6.954 $\pm$ 0.031    &  6.952 $\pm$ 0.029 & $\star$	\\ % 84 
\object{Mayrit   13084}& 05 38 45.62   & --02 35 58.9  &  6.98  $\pm$ 0.03     &  7.116 $\pm$ 0.029    &  7.219 $\pm$ 0.027    &  7.260 $\pm$ 0.021 & $\star$	\\ % 
\object{Mayrit 1548068}& 05 40 20.19   & --02 26 08.2  &  7.77  $\pm$ 0.10     &  7.841 $\pm$ 0.029    &  7.904 $\pm$ 0.042    &  7.880 $\pm$ 0.031 & $\star$	\\ % 
\object{Mayrit  524060}& 05 39 15.06   & --02 31 37.6  &  8.18  $\pm$ 0.10     &  7.976 $\pm$ 0.021    &  7.881 $\pm$ 0.038    &  7.828 $\pm$ 0.029 & $\star$	\\ % 150 
\object{Mayrit  208324}& 05 38 36.55   & --02 33 12.8  &  7.99  $\pm$ 0.10     &  8.100 $\pm$ 0.021    &  8.180 $\pm$ 0.055    &  8.202 $\pm$ 0.038 & $\star$	\\ % 
\object{Mayrit  306125}& 05 39 01.49   & --02 38 56.4  &  8.21  $\pm$ 0.10     &  8.131 $\pm$ 0.030    &  8.105 $\pm$ 0.042    &  8.093 $\pm$ 0.020 & $\star$	\\ % 125n
\object{Mayrit  182305}& 05 38 34.80   & --02 34 15.8  &  8.40  $\pm$ 0.10     &  8.346 $\pm$ 0.026    &  8.380 $\pm$ 0.046    &  8.374 $\pm$ 0.026 & $\star$	\\ % 55 
\object{Mayrit 1116300}& 05 37 40.48   & --02 26 36.8  &  8.42  $\pm$ 0.10     &  8.413 $\pm$ 0.023    &  8.481 $\pm$ 0.065    &  8.407 $\pm$ 0.040 & $\star$	\\ % 
\object{Mayrit  863116}& 05 39 36.54   & --02 42 17.2  &  9.23  $\pm$ 0.10     &  8.462 $\pm$ 0.027    &  8.055 $\pm$ 0.040    &  7.944 $\pm$ 0.038 & $\star$	\\ % 172 
\object{Mayrit  189303}& 05 38 34.24   & --02 34 16.1  &  8.57  $\pm$ 0.10     &  8.779 $\pm$ 0.021    &  8.819 $\pm$ 0.065    &  8.790 $\pm$ 0.025 & $\star$	\\ % 55 
\object{Mayrit  960106}& 05 39 46.20   & --02 40 32.1  &  8.94  $\pm$ 0.10     &  8.876 $\pm$ 0.024    &  8.894 $\pm$ 0.063    &  8.800 $\pm$ 0.019 & $\star$	\\ % 
\object{Mayrit 1659068}& 05 40 27.55   & --02 25 43.1  &  9.42  $\pm$ 0.10     &  9.062 $\pm$ 0.032    &  8.872 $\pm$ 0.084    &  8.775 $\pm$ 0.024 & $\star$	\\ % 
\object{Mayrit   11238}& 05 38 44.12   & --02 36 06.3  &  9.14  $\pm$ 0.10     &  9.086 $\pm$ 0.032    &  9.109 $\pm$ 0.047    &  9.129 $\pm$ 0.021 & $\star$	\\ % 
\object{Mayrit 1359077}& 05 40 13.09   & --02 30 53.2  &  9.18  $\pm$ 0.10     &  9.207 $\pm$ 0.035    &  9.203 $\pm$ 0.024    &  9.155 $\pm$ 0.022 & $\star$	\\ % 
\object{Mayrit  783254}& 05 37 54.40   & --02 39 29.8  & 10.274 $\pm$ 1.00     &  9.255 $\pm$ 0.020    &  8.720 $\pm$ 0.051    &  8.613 $\pm$ 0.025 & $\star$	\\ % 3 
\object{Mayrit 1227243}& 05 37 31.87   & --02 45 18.5  &  9.36  $\pm$ 0.10     &  9.256 $\pm$ 0.028    &  9.242 $\pm$ 0.023    &  9.183 $\pm$ 0.025 & $\star$	\\ % 
\object{Mayrit 1288163}& 05 39 09.21   & --02 56 34.7  &  9.32  $\pm$ 0.10     &  9.261 $\pm$ 0.023    &  9.303 $\pm$ 0.024    &  9.298 $\pm$ 0.023 & $\star$	\\ % 
\object{Mayrit 1366055}& 05 39 59.32   & --02 22 54.4  & 10.153 $\pm$ 0.06     &  9.339 $\pm$ 0.029    &  8.902 $\pm$ 0.061    &  8.802 $\pm$ 0.025 & $\star$	\\ % 
\object{Mayrit 1285339}& 05 38 14.12   & --02 15 59.8  & 10.01  $\pm$ 0.10     &  9.393 $\pm$ 0.023    &  9.061 $\pm$ 0.024    &  8.873 $\pm$ 0.023 & $\star$	\\ % 
\object{Mayrit  377264}& 05 38 19.75   & --02 36 39.1  & 12.212 $\pm$ 0.03     &  9.410 $\pm$ 0.028    &  8.318 $\pm$ 0.055    &  7.616 $\pm$ 0.018 & $\star$	\\ % 
\object{Mayrit 1165138}& 05 39 36.86   & --02 50 24.8  & 11.093 $\pm$ 0.06     &  9.680 $\pm$ 0.027    &  8.986 $\pm$ 0.024    &  8.808 $\pm$ 0.023 &		\\ % 
\object{Mayrit 1160190}& 05 38 31.38   & --02 55 03.2  & 10.229 $\pm$ 0.04     &  9.873 $\pm$ 0.028    &  9.727 $\pm$ 0.023    &  9.683 $\pm$ 0.026 & $\star$	\\ % 
\object{Mayrit  240322}& 05 38 34.85   & --02 32 52.2  & 10.743 $\pm$ 0.04     &  9.890 $\pm$ 0.028    &  9.302 $\pm$ 0.024    &  9.211 $\pm$ 0.027 &		\\ % 
\object{Mayrit  882239}& 05 37 54.45   & --02 43 37.8  & 11.114 $\pm$ 1.00     &  9.896 $\pm$ 0.028    &  9.228 $\pm$ 0.024    &  9.051 $\pm$ 0.022 &		\\ % 
\object{Mayrit  114305}& 05 38 38.49   & --02 34 55.0  & 10.815 $\pm$ 0.04     &  9.907 $\pm$ 0.027    &  9.280 $\pm$ 0.024    &  9.119 $\pm$ 0.025 & $\star$	\\ % 65 
\object{Mayrit  789281}& 05 37 53.04   & --02 33 34.4  & 10.798 $\pm$ 1.00     &  9.991 $\pm$ 0.027    &  9.605 $\pm$ 0.024    &  9.474 $\pm$ 0.025 & $\star$	\\ % 2 
\object{Mayrit 1338116}& 05 40 05.30   & --02 45 38.0  & 11.471 $\pm$ 0.05     & 10.008 $\pm$ 0.026    &  9.366 $\pm$ 0.023    &  9.189 $\pm$ 0.025 &		\\ % 
\object{Mayrit  123000}& 05 38 44.80   & --02 33 57.0  & 11.102 $\pm$ 0.04     & 10.014 $\pm$ 0.026    &  9.435 $\pm$ 0.023    &  9.262 $\pm$ 0.022 &		\\ % 
\object{Mayrit 1106058}& 05 39 47.42   & --02 26 16.3  & 10.962 $\pm$ 0.06     & 10.035 $\pm$ 0.027    &  9.526 $\pm$ 0.029    &  9.382 $\pm$ 0.027 & $\star$	\\ % 
\object{Mayrit 1045356}& 05 38 39.72   & --02 18 37.7  & 11.406 $\pm$ 0.03     & 10.073 $\pm$ 0.023    &  9.304 $\pm$ 0.023    &  9.101 $\pm$ 0.021 &		\\ % 
\object{Mayrit  717307}& 05 38 06.50   & --02 28 49.4  & 10.741 $\pm$ 1.00     & 10.088 $\pm$ 0.027    &  9.829 $\pm$ 0.024    &  9.750 $\pm$ 0.022 & $\star$	\\ % 6 
\object{Mayrit 1564345}& 05 38 17.29   & --02 10 51.9  & 11.170 $\pm$ 0.04     & 10.126 $\pm$ 0.023    &  9.458 $\pm$ 0.024    &  9.287 $\pm$ 0.024 &		\\ % 
\object{Mayrit  521199}& 05 38 33.68   & --02 44 14.2  & 11.509 $\pm$ 0.03     & 10.131 $\pm$ 0.026    &  9.280 $\pm$ 0.024    &  8.666 $\pm$ 0.024 & $\star$	\\ % 53 
\object{Mayrit 1169117}& 05 39 54.37   & --02 44 47.7  & 11.484 $\pm$ 0.05     & 10.133 $\pm$ 0.030    &  9.491 $\pm$ 0.024    &  9.293 $\pm$ 0.022 &		\\ % 
\object{Mayrit  528005}& 05 38 48.04   & --02 27 14.2  & 11.359 $\pm$ 0.03     & 10.156 $\pm$ 0.023    &  9.463 $\pm$ 0.026    &  9.187 $\pm$ 0.019 & $\star$	\\ % 90 
\object{Mayrit  521210}& 05 38 27.53   & --02 43 32.6  & 10.396 $\pm$ 0.04     & 10.176 $\pm$ 0.028    & 10.099 $\pm$ 0.026    & 10.103 $\pm$ 0.027 & $\star$	\\ % 
\object{Mayrit  968292}& 05 37 44.92   & --02 29 57.3  & 10.747 $\pm$ 1.00     & 10.202 $\pm$ 0.026    &  9.960 $\pm$ 0.023    &  9.905 $\pm$ 0.022 &		\\ % 
\object{Mayrit 1468100}& 05 40 21.12   & --02 40 25.6  & 10.568 $\pm$ 0.04     & 10.210 $\pm$ 0.028    & 10.059 $\pm$ 0.024    &  9.992 $\pm$ 0.024 &		\\ % 
\object{Mayrit 1037054}& 05 39 40.57   & --02 25 46.8  & 10.978 $\pm$ 0.06     & 10.312 $\pm$ 0.023    & 10.141 $\pm$ 0.023    & 10.033 $\pm$ 0.019 & 		\\ % 
\object{Mayrit 1311070}& 05 40 06.97   & --02 28 30.1  & 10.955 $\pm$ 0.06     & 10.390 $\pm$ 0.027    &  10.17 $\pm$ 0.024    & 10.096 $\pm$ 0.024 &		\\ % 
\object{Mayrit 1679078}& 05 40 34.50   & --02 30 22.3  & 11.644 $\pm$ 0.04     & 10.414 $\pm$ 0.026    &  9.698 $\pm$ 0.023    &  9.500 $\pm$ 0.021 & $\star$	\\ % 
\object{Mayrit  258215}& 05 38 34.79   & --02 39 30.0  & 11.938 $\pm$ 0.03     & 10.436 $\pm$ 0.028    &  9.524 $\pm$ 0.024    &  9.273 $\pm$ 0.025 &		\\ % 
\object{Mayrit  489196}& 05 38 35.87   & --02 43 51.2  & 12.438 $\pm$ 0.03     & 10.445 $\pm$ 0.027    &  9.726 $\pm$ 0.024    &  9.311 $\pm$ 0.028 & $\star$	\\ % 61 
\object{Mayrit  733222}& 05 38 11.75   & --02 45 01.2  & 12.039 $\pm$ 1.00     & 10.467 $\pm$ 0.026    &  9.717 $\pm$ 0.023    &  9.433 $\pm$ 0.021 &		\\ % 
\object{Mayrit 1650224}& 05 37 28.85   & --02 55 55.6  & 11.675 $\pm$ 1.00     & 10.484 $\pm$ 0.030    &  9.870 $\pm$ 0.024    &  9.733 $\pm$ 0.021 &		\\ % 
\object{Mayrit 1275190}& 05 38 30.31   & --02 56 56.5  & 10.904 $\pm$ 0.04     & 10.517 $\pm$ 0.028    & 10.304 $\pm$ 0.023    & 10.299 $\pm$ 0.024 &		\\ % 
\object{Mayrit  615296}& 05 38 07.85   & --02 31 31.4  & 11.634 $\pm$ 1.00     & 10.566 $\pm$ 0.027    &  9.930 $\pm$ 0.023    &  9.769 $\pm$ 0.025 & $\star$	\\ % 8 
\object{Mayrit  203039}& 05 38 53.30   & --02 33 22.0  & 11.472 $\pm$ 0.03     & 10.607 $\pm$ 0.026    &  9.919 $\pm$ 0.023    &  9.734 $\pm$ 0.024 & $\star$	\\ % 109 
\object{Mayrit 1564058}& 05 40 12.87   & --02 22 02.0  & 11.858 $\pm$ 0.05     & 10.642 $\pm$ 0.026    &  9.835 $\pm$ 0.023    &  9.437 $\pm$ 0.025 & $\star$	\\ % 
\object{Mayrit  931117}& 05 39 39.90   & --02 43 09.0  & 11.956 $\pm$ 0.05     & 10.647 $\pm$ 0.027    &  9.920 $\pm$ 0.023    &  9.530 $\pm$ 0.019 & $\star$	\\ % 
\object{Mayrit  459340}& 05 38 34.45   & --02 28 47.6  & 11.004 $\pm$ 0.04     & 10.666 $\pm$ 0.024    & 10.614 $\pm$ 0.024    & 10.545 $\pm$ 0.024 & $\star$	\\ % 
\object{Mayrit 1107114}& 05 39 52.53   & --02 43 22.3  & 12.241 $\pm$ 0.04     & 10.681 $\pm$ 0.028    &  9.879 $\pm$ 0.024    &  9.666 $\pm$ 0.024 &		\\ % 
\object{Mayrit  634052}& 05 39 18.00   & --02 29 28.0  & 11.729 $\pm$ 0.17     & 10.721 $\pm$ 0.027    & 10.270 $\pm$ 0.026    & 10.117 $\pm$ 0.023 & $\star$	\\ % 156 
\object{Mayrit 1456284}& 05 37 10.47   & --02 30 07.2  & 11.307 $\pm$ 1.00     & 10.721 $\pm$ 0.048    & 10.458 $\pm$ 0.046    & 10.299 $\pm$ 0.042 &		\\ % 
\object{Mayrit  750107}& 05 39 32.57   & --02 39 44.0  & 12.385 $\pm$ 0.17     & 10.820 $\pm$ 0.027    & 10.104 $\pm$ 0.024    &  9.917 $\pm$ 0.019 & $\star$	\\ % 170 
\object{Mayrit  822170}& 05 38 54.11   & --02 49 29.8  & 11.729 $\pm$ 0.03     & 10.829 $\pm$ 0.026    & 10.310 $\pm$ 0.024    & 10.126 $\pm$ 0.019 & $\star$	\\ % 110 
\object{Mayrit 1415279}& 05 37 11.61   & --02 32 08.8  & 11.646 $\pm$ 1.00     & 10.876 $\pm$ 0.024    & 10.286 $\pm$ 0.025    & 10.073 $\pm$ 0.021 & $\star$	\\ % 
\object{Mayrit  207358}& 05 38 44.24   & --02 32 33.6  & 12.014 $\pm$ 0.03     & 10.877 $\pm$ 0.027    & 10.161 $\pm$ 0.023    & 10.014 $\pm$ 0.025 & $\star$	\\ % 79 
\object{Mayrit  958292}& 05 37 45.57   & --02 29 58.5  & 11.762 $\pm$ 1.00     & 10.917 $\pm$ 0.026    & 10.619 $\pm$ 0.024    & 10.519 $\pm$ 0.021 & $\star$	\\ % 
\object{Mayrit  945030}& 05 39 16.59   & --02 22 24.2  & 12.384 $\pm$ 0.17     & 10.917 $\pm$ 0.026    & 10.087 $\pm$ 0.023    &  9.884 $\pm$ 0.023 &		\\ % 
\object{Mayrit  969077}& 05 39 47.80   & --02 32 24.0  & 12.256 $\pm$ 0.04     & 10.969 $\pm$ 0.026    & 10.287 $\pm$ 0.024    & 10.082 $\pm$ 0.019 & $\star$	\\ % 
\object{Mayrit 1626148}& 05 39 42.79   & --02 58 53.9  & 12.419 $\pm$ 0.04     & 11.016 $\pm$ 0.028    & 10.196 $\pm$ 0.024    &  9.841 $\pm$ 0.026 & $\star$	\\ % 
\object{Mayrit 1223121}& 05 39 54.60   & --02 46 34.0  & 12.757 $\pm$ 0.03     & 11.054 $\pm$ 0.028    & 10.251 $\pm$ 0.024    &  9.832 $\pm$ 0.024 & $\star$	\\ % 
\object{Mayrit  735131}& 05 39 21.74   & --02 44 03.8  & 12.746 $\pm$ 0.16     & 11.097 $\pm$ 0.028    & 10.405 $\pm$ 0.024    & 10.218 $\pm$ 0.024 & 		\\ % 
\object{Mayrit 1110113}& 05 39 53.13   & --02 43 08.4  & 12.425 $\pm$ 0.04     & 11.130 $\pm$ 0.030    & 10.469 $\pm$ 0.023    & 10.273 $\pm$ 0.028 &		\\ % 
\object{Mayrit 1343194}& 05 38 22.65   & --02 57 42.2  & 12.437 $\pm$ 0.03     & 11.147 $\pm$ 0.023    & 10.272 $\pm$ 0.023    & 10.090 $\pm$ 0.021 &		\\ % 
\object{Mayrit  105249}& 05 38 38.23   & --02 36 38.4  & 12.340 $\pm$ 0.03     & 11.158 $\pm$ 0.026    & 10.465 $\pm$ 0.023    & 10.312 $\pm$ 0.022 & $\star$	\\ % 64
\object{Mayrit 1471085}& 05 40 22.56   & --02 33 46.9  & 12.295 $\pm$ 0.03     & 11.158 $\pm$ 0.028    & 10.533 $\pm$ 0.023    & 10.362 $\pm$ 0.023 & $\star$	\\ % 
\object{Mayrit  861056}& 05 39 32.35   & --02 27 57.1  & 12.682 $\pm$ 0.16     & 11.175 $\pm$ 0.023    & 10.498 $\pm$ 0.023    & 10.326 $\pm$ 0.023 &		\\ % 
\object{Mayrit 1596206}& 05 37 57.90   & --02 59 53.7  & 12.528 $\pm$ 1.00     & 11.205 $\pm$ 0.024    & 10.538 $\pm$ 0.023    & 10.354 $\pm$ 0.023 &		\\ % 
\object{Mayrit  936072}& 05 39 44.11   & --02 31 09.2  & 12.502 $\pm$ 0.04     & 11.207 $\pm$ 0.026    & 10.510 $\pm$ 0.024    & 10.331 $\pm$ 0.019 &		\\ % 
\object{Mayrit 1396071}& 05 40 12.75   & --02 28 19.9  & 12.744 $\pm$ 0.03     & 11.220 $\pm$ 0.026    & 10.512 $\pm$ 0.023    & 10.280 $\pm$ 0.027 & $\star$	\\ % 
\object{Mayrit  591158}& 05 38 59.55   & --02 45 08.1  & 11.686 $\pm$ 0.03     & 11.222 $\pm$ 0.027    & 10.984 $\pm$ 0.023    & 10.893 $\pm$ 0.027 & $\star$	\\ % 119n
\object{Mayrit  344337}& 05 38 35.87   & --02 30 43.3  & 12.483 $\pm$ 0.03     & 11.245 $\pm$ 0.026    & 10.598 $\pm$ 0.023    & 10.424 $\pm$ 0.024 & $\star$	\\ % 62 
\object{Mayrit  397060}& 05 39 07.61   & --02 32 39.1  & 12.921 $\pm$ 0.16     & 11.298 $\pm$ 0.026    & 10.573 $\pm$ 0.024    & 10.260 $\pm$ 0.023 & $\star$	\\ % 138 
\object{Mayrit  285331}& 05 38 35.47   & --02 31 51.7  & 12.501 $\pm$ 0.03     & 11.303 $\pm$ 0.026    & 10.627 $\pm$ 0.023    & 10.460 $\pm$ 0.024 & $\star$	\\ % 60
\object{Mayrit  622103}& 05 39 25.20   & --02 38 22.0  & 13.028 $\pm$ 0.16     & 11.307 $\pm$ 0.031    & 10.451 $\pm$ 0.023    & 10.002 $\pm$ 0.023 & $\star$	\\ % 165 
\object{Mayrit  707162}& 05 38 59.11   & --02 47 13.3  & 12.561 $\pm$ 0.03     & 11.320 $\pm$ 0.030    & 10.694 $\pm$ 0.029    & 10.359 $\pm$ 0.025 & $\star$	\\ % 117 
\object{Mayrit  260182}& 05 38 44.23   & --02 40 19.7  & 12.513 $\pm$ 0.03     & 11.363 $\pm$ 0.026    & 10.688 $\pm$ 0.024    & 10.439 $\pm$ 0.024 & $\star$	\\ % 78 
\object{Mayrit 1374283}& 05 37 15.37   & --02 30 53.4  & 12.176 $\pm$ 1.00     & 11.364 $\pm$ 0.024    & 11.006 $\pm$ 0.025    & 10.877 $\pm$ 0.025 & $\star$	\\ % 
\object{Mayrit 1245057}& 05 39 54.29   & --02 24 38.6  & 12.808 $\pm$ 0.03     & 11.371 $\pm$ 0.046    & 10.625 $\pm$ 0.044    & 10.346 $\pm$ 0.043 & $\star$	\\ % 
\object{Mayrit  157155}& 05 38 49.17   & --02 38 22.2  & 12.891 $\pm$ 0.02     & 11.389 $\pm$ 0.026    & 10.663 $\pm$ 0.023    & 10.511 $\pm$ 0.022 & $\star$	\\ % 93 
\object{Mayrit  596059}& 05 39 18.83   & --02 30 53.1  & 12.882 $\pm$ 0.16     & 11.400 $\pm$ 0.028    & 10.638 $\pm$ 0.026    & 10.340 $\pm$ 0.021 & $\star$	\\ % 157 
\object{Mayrit 1248183}& 05 38 39.82   & --02 56 46.2  & 12.778 $\pm$ 0.02     & 11.413 $\pm$ 0.027    & 10.744 $\pm$ 0.023    & 10.439 $\pm$ 0.021 & $\star$	\\ % 
\object{Mayrit 1541051}& 05 40 05.11   & --02 19 59.1  & 12.950 $\pm$ 0.03     & 11.459 $\pm$ 0.026    & 10.767 $\pm$ 0.024    & 10.542 $\pm$ 0.021 & $\star$	\\ % 
\object{Mayrit   97212}& 05 38 41.29   & --02 37 22.6  & 12.714 $\pm$ 0.02     & 11.461 $\pm$ 0.026    & 10.797 $\pm$ 0.023    & 10.585 $\pm$ 0.024 & $\star$	\\ % 70 
\object{Mayrit 1233042}& 05 39 40.17   & --02 20 48.0  & 12.715 $\pm$ 0.03     & 11.495 $\pm$ 0.024    & 10.632 $\pm$ 0.024    & 10.029 $\pm$ 0.021 & $\star$	\\ % 
\object{Mayrit 1269083}& 05 40 08.89   & --02 33 33.7  & 13.907 $\pm$ 0.03     & 11.501 $\pm$ 0.026    & 10.546 $\pm$ 0.023    &  9.911 $\pm$ 0.024 & $\star$	\\ % 
\object{Mayrit  348349}& 05 38 40.27   & --02 30 18.5  & 12.839 $\pm$ 0.02     & 11.512 $\pm$ 0.026    & 10.763 $\pm$ 0.023    & 10.395 $\pm$ 0.025 & $\star$	\\ % 69 
\object{Mayrit  203283}& 05 38 31.58   & --02 35 14.9  & 13.384 $\pm$ 0.02     & 11.516 $\pm$ 0.030    & 10.705 $\pm$ 0.023    & 10.352 $\pm$ 0.022 & $\star$	\\ % 44 
\object{Mayrit  653170}& 05 38 52.01   & --02 46 43.7  & 12.719 $\pm$ 0.02     & 11.518 $\pm$ 0.026    & 10.774 $\pm$ 0.024    & 10.421 $\pm$ 0.021 & $\star$	\\ % 104 
\object{Mayrit  180277}& 05 38 32.84   & --02 35 39.2  & 12.739 $\pm$ 0.02     & 11.544 $\pm$ 0.027    & 10.896 $\pm$ 0.024    & 10.730 $\pm$ 0.028 & $\star$	\\ % 49 
\object{Mayrit  374056}& 05 39 05.41   & --02 32 30.3  & 12.828 $\pm$ 0.16     & 11.547 $\pm$ 0.027    & 10.860 $\pm$ 0.024    & 10.667 $\pm$ 0.021 & $\star$	\\ % 132 
\object{Mayrit 1400036}& 05 39 39.38   & --02 17 04.5  & 13.164 $\pm$ 0.03     & 11.611 $\pm$ 0.023    & 10.714 $\pm$ 0.023    & 10.172 $\pm$ 0.024 & $\star$	\\ % 
\object{Mayrit 1652046}& 05 40 03.65   & --02 16 46.1  & 13.061 $\pm$ 0.03     & 11.611 $\pm$ 0.026    & 10.863 $\pm$ 0.024    & 10.585 $\pm$ 0.019 & $\star$	\\ % 
\object{Mayrit  403090}& 05 39 11.63   & --02 36 02.9  & 13.289 $\pm$ 0.16     & 11.620 $\pm$ 0.027    & 10.972 $\pm$ 0.026    & 10.748 $\pm$ 0.021 & $\star$	\\ % 145 
\object{Mayrit  332168}& 05 38 49.22   & --02 41 25.1  & 13.250 $\pm$ 0.02     & 11.670 $\pm$ 0.026    & 11.002 $\pm$ 0.027    & 10.730 $\pm$ 0.024 &		\\ % 94 
\object{Mayrit 1207349}& 05 38 29.16   & --02 16 15.7  & 12.954 $\pm$ 0.02     & 11.697 $\pm$ 0.024    & 11.021 $\pm$ 0.024    & 10.759 $\pm$ 0.019 & $\star$	\\ % 
\object{Mayrit  156353}& 05 38 43.55   & --02 33 25.4  & 13.133 $\pm$ 0.02     & 11.716 $\pm$ 0.028    & 10.989 $\pm$ 0.023    & 10.751 $\pm$ 0.024 & $\star$	\\ % 76 
\object{Mayrit 1250070}& 05 40 03.38   & --02 29 01.4  & 13.197 $\pm$ 0.03     & 11.723 $\pm$ 0.026    & 11.026 $\pm$ 0.023    & 10.808 $\pm$ 0.022 & $\star$	\\ % 
\object{Mayrit 1082013}& 05 39 01.37   & --02 18 27.5  & 13.079 $\pm$ 0.02     & 11.733 $\pm$ 0.027    & 10.842 $\pm$ 0.023    & 10.335 $\pm$ 0.023 & $\star$	\\ % 
\object{Mayrit   53049}& 05 38 47.46   &  -02 35 25.2  & 12.889 $\pm$ 0.02     & 11.737 $\pm$ 0.045    & 10.971 $\pm$ 0.027    & 10.717 $\pm$ 0.025 & $\star$	\\ % 87
\object{Mayrit  662301}& 05 38 06.74   & --02 30 22.8  & 13.230 $\pm$ 1.00     & 11.764 $\pm$ 0.026    & 10.924 $\pm$ 0.023    & 10.544 $\pm$ 0.022 & $\star$	\\ % 7 
\object{Mayrit 1082115}& 05 39 50.39   & --02 43 30.8  & 13.085 $\pm$ 0.03     & 11.770 $\pm$ 0.028    & 10.976 $\pm$ 0.023    & 10.768 $\pm$ 0.021 &		\\ % 
\object{Mayrit   83207}& 05 38 42.28   &  -02 37 14.8  & 12.996 $\pm$ 0.02     & 11.772 $\pm$ 0.026    & 10.988 $\pm$ 0.023    & 10.772 $\pm$ 0.022 & $\star$	\\ % 
\object{Mayrit 1273081}& 05 40 08.67   & --02 32 43.2  & 13.900 $\pm$ 0.03     & 11.774 $\pm$ 0.027    & 11.147 $\pm$ 0.023    & 10.852 $\pm$ 0.022 &		\\ % 
\object{Mayrit 1476077}& 05 40 20.77   & --02 30 29.9  & 13.309 $\pm$ 0.03     & 11.818 $\pm$ 0.032    & 11.119 $\pm$ 0.023    & 10.887 $\pm$ 0.019 &		\\ % 
\object{Mayrit  871071}& 05 39 39.82   & --02 31 21.8  & 13.073 $\pm$ 0.03     & 11.842 $\pm$ 0.030    & 10.901 $\pm$ 0.023    & 10.218 $\pm$ 0.019 & $\star$	\\ % 
\object{Mayrit 1403026}& 05 39 26.40   & --02 15 03.5  & 13.175 $\pm$ 0.16     & 11.844 $\pm$ 0.024    & 11.106 $\pm$ 0.027    & 10.591 $\pm$ 0.024 & $\star$	\\ % 
\object{Mayrit 1449349}& 05 38 26.57   & --02 12 17.4  & 13.678 $\pm$ 0.03     & 11.851 $\pm$ 0.028    & 10.984 $\pm$ 0.024    & 10.583 $\pm$ 0.023 &		\\ % 
\object{Mayrit 1748052}& 05 40 17.02   & --02 18 11.2  & 13.297 $\pm$ 0.03     & 11.892 $\pm$ 0.026    & 11.113 $\pm$ 0.023    & 10.895 $\pm$ 0.024 & $\star$	\\ % 
\object{Mayrit  797272}& 05 37 51.61   & --02 35 25.7  & 13.446 $\pm$ 1.00     & 11.894 $\pm$ 0.026    & 11.172 $\pm$ 0.023    & 10.977 $\pm$ 0.022 & $\star$	\\ % 1
\object{Mayrit   30241}& 05 38 43.02   & --02 36 14.6  & 13.312 $\pm$ 0.02     & 11.908 $\pm$ 0.036    & 11.051 $\pm$ 0.024    & 10.632 $\pm$ 0.028 &		\\ % 
\object{Mayrit 1011159}& 05 39 08.53   & --02 51 46.6  & 13.195 $\pm$ 0.16     & 11.948 $\pm$ 0.024    & 11.201 $\pm$ 0.023    & 11.028 $\pm$ 0.024 & $\star$	\\ % 
\object{Mayrit  609206}& 05 38 27.26   & --02 45 09.7  & 12.847 $\pm$ 0.02     & 11.955 $\pm$ 0.028    & 10.792 $\pm$ 0.026    &  9.944 $\pm$ 0.028 & $\star$	\\ % 32 
\object{Mayrit 1500066}& 05 40 16.07   & --02 25 44.6  & 13.379 $\pm$ 0.03     & 11.975 $\pm$ 0.027    & 11.193 $\pm$ 0.024    & 10.944 $\pm$ 0.028 &		\\ % 
\object{Mayrit  165257}& 05 38 34.06   & --02 36 37.5  & 13.679 $\pm$ 0.03     & 11.980 $\pm$ 0.027    & 11.330 $\pm$ 0.024    & 11.077 $\pm$ 0.027 & $\star$	\\ % 54 
\object{Mayrit  359179}& 05 38 45.38   & --02 41 59.4  & 13.445 $\pm$ 0.03     & 11.988 $\pm$ 0.030    & 11.329 $\pm$ 0.029    & 11.039 $\pm$ 0.027 & $\star$	\\ % 81 
\object{Mayrit  497054}& 05 39 11.51   & --02 31 06.5  & 13.619 $\pm$ 0.15     & 11.994 $\pm$ 0.028    & 11.193 $\pm$ 0.024    & 10.734 $\pm$ 0.019 & $\star$	\\ % 144
\object{Mayrit   92149}& 05 38 47.92   & --02 37 19.2  & 13.226 $\pm$ 0.02     & 12.018 $\pm$ 0.042    & 11.239 $\pm$ 0.046    & 10.776 $\pm$ 0.037 & $\star$	\\ % 88 
\object{Mayrit 1411131}& 05 39 56.02   & --02 51 22.8  & 13.716 $\pm$ 0.04     & 12.035 $\pm$ 0.040    & 11.371 $\pm$ 0.039    & 11.006 $\pm$ 0.029 &		\\ % 
\object{Mayrit   67128}& 05 38 48.29   & --02 36 41.0  & 13.816 $\pm$ 0.03     & 12.040 $\pm$ 0.026    & 11.398 $\pm$ 0.026    & 11.141 $\pm$ 0.021 &		\\ % 91 
\object{Mayrit 1304203}& 05 38 11.04   & --02 56 01.8  & 13.554 $\pm$ 1.00     & 12.066 $\pm$ 0.023    & 11.291 $\pm$ 0.023    & 11.105 $\pm$ 0.021 &		\\ % 
\object{Mayrit  757219}& 05 38 13.16   & --02 45 51.0  & 13.625 $\pm$ 1.00     & 12.070 $\pm$ 0.026    & 11.255 $\pm$ 0.024    & 10.772 $\pm$ 0.023 & $\star$	\\ % 
\object{Mayrit   61105}& 05 38 48.68   & --02 36 16.2  & 13.366 $\pm$ 0.02     & 12.107 $\pm$ 0.028    & 11.372 $\pm$ 0.024    & 11.171 $\pm$ 0.022 & $\star$	\\ % 92
\object{Mayrit 1298302}& 05 37 31.54   & --02 24 27.0  & 13.634 $\pm$ 1.00     & 12.109 $\pm$ 0.027    & 11.359 $\pm$ 0.024    & 11.171 $\pm$ 0.024 &		\\ % 
\object{Mayrit  947192}& 05 38 31.60   & --02 51 26.9  & 13.575 $\pm$ 0.03     & 12.110 $\pm$ 0.028    & 11.184 $\pm$ 0.023    & 10.976 $\pm$ 0.021 &		\\ % 
\object{Mayrit 1564349}& 05 38 25.50   & --02 10 22.9  & 13.447 $\pm$ 0.03     & 12.111 $\pm$ 0.027    & 11.397 $\pm$ 0.030    & 11.180 $\pm$ 0.026 & $\star$	\\ % 
\object{Mayrit  547270}& 05 38 08.27   & --02 35 56.3  & 13.974 $\pm$ 1.00     & 12.142 $\pm$ 0.026    & 11.376 $\pm$ 0.023    & 11.047 $\pm$ 0.019 & $\star$	\\ % 9 
\object{Mayrit  530005}& 05 38 47.55   & --02 27 12.0  & 14.053 $\pm$ 0.03     & 12.143 $\pm$ 0.032    & 11.502 $\pm$ 0.037    & 11.274 $\pm$ 0.030 & $\star$	\\ % (90C) 
\object{Mayrit 1178032}& 05 39 26.81   & --02 19 24.8  & 13.559 $\pm$ 0.15     & 12.146 $\pm$ 0.026    & 11.375 $\pm$ 0.024    & 11.121 $\pm$ 0.021 &		\\ % 
\object{Mayrit  734047}& 05 39 20.44   & --02 27 36.8  & 13.771 $\pm$ 0.15     & 12.149 $\pm$ 0.027    & 11.425 $\pm$ 0.026    & 11.168 $\pm$ 0.023 & $\star$	\\ % 159  
\object{Mayrit 1080024}& 05 39 14.53   & --02 19 36.7  & 13.655 $\pm$ 0.15     & 12.165 $\pm$ 0.027    & 11.474 $\pm$ 0.023    & 11.248 $\pm$ 0.021 & $\star$	\\ % 
\object{Mayrit  203260}& 05 38 31.41   & --02 36 33.8  & 13.778 $\pm$ 0.03     & 12.174 $\pm$ 0.027    & 11.473 $\pm$ 0.024    & 10.986 $\pm$ 0.025 & $\star$	\\ % $<$ no X
\object{Mayrit 1574059}& 05 40 14.72   & --02 22 26.5  & 13.843 $\pm$ 0.03     & 12.195 $\pm$ 0.026    & 11.407 $\pm$ 0.024    & 11.162 $\pm$ 0.027 & $\star$	\\ % 
\object{Mayrit  841079}& 05 39 39.83   & --02 33 16.0  & 14.905 $\pm$ 0.03     & 12.218 $\pm$ 0.026    & 10.961 $\pm$ 0.024    & 10.074 $\pm$ 0.019 & $\star$	\\ % 174 
\object{Mayrit  489165}& 05 38 53.17   &  -02 43 52.8  & 13.474 $\pm$ 0.03     & 12.235 $\pm$ 0.030    & 11.506 $\pm$ 0.030    & 11.305 $\pm$ 0.030 & $\star$	\\ % 106 
\object{Mayrit  240355}& 05 38 43.34   & --02 32 00.8  & 14.148 $\pm$ 0.03     & 12.237 $\pm$ 0.026    & 11.625 $\pm$ 0.024    & 11.346 $\pm$ 0.025 & $\star$	\\ % 75 
\object{Mayrit 1411049}& 05 39 55.95   & --02 20 36.6  & 13.761 $\pm$ 0.03     & 12.269 $\pm$ 0.030    & 11.510 $\pm$ 0.024    & 11.291 $\pm$ 0.025 &		\\ % 
\object{Mayrit 1073209}& 05 38 09.94   & --02 51 37.7  & 14.043 $\pm$ 1.00     & 12.337 $\pm$ 0.023    & 11.566 $\pm$ 0.023    & 11.239 $\pm$ 0.019 & $\star$	\\ % 
\object{Mayrit 1207010}& 05 38 58.32   & --02 16 10.1  & 13.516 $\pm$ 0.03     & 12.338 $\pm$ 0.028    & 11.561 $\pm$ 0.026    & 11.282 $\pm$ 0.023 & $\star$	\\ % 
\object{Mayrit 1446053}& 05 40 01.96   & --02 21 32.6  & 14.064 $\pm$ 0.03     & 12.339 $\pm$ 0.027    & 11.579 $\pm$ 0.023    & 11.254 $\pm$ 0.024 & $\star$	\\ % 
\object{Mayrit  873229}& 05 38 01.07   & --02 45 38.0  & 14.615 $\pm$ 1.00     & 12.412 $\pm$ 0.028    & 11.622 $\pm$ 0.024    & 11.123 $\pm$ 0.024 & $\star$	\\ % 
\object{Mayrit  986106}& 05 39 47.99   & --02 40 32.1  & 13.976 $\pm$ 0.03     & 12.426 $\pm$ 0.027    & 11.648 $\pm$ 0.023    & 11.431 $\pm$ 0.024 &		\\ % 
\object{Mayrit  660067}& 05 39 25.34   & --02 31 43.7  & 14.010 $\pm$ 0.15     & 12.432 $\pm$ 0.030    & 11.617 $\pm$ 0.023    & 11.360 $\pm$ 0.019 &		\\ % 
\object{Mayrit  102101}& 05 38 51.45   & --02 36 20.6  & 14.248 $\pm$ 0.03     & 12.438 $\pm$ 0.027    & 11.813 $\pm$ 0.023    & 11.552 $\pm$ 0.025 & $\star$	\\ % 102 
\object{Mayrit  426140}& 05 39 02.98   & --02 41 27.2  & 13.979 $\pm$ 0.03     & 12.438 $\pm$ 0.026    & 11.608 $\pm$ 0.023    & 11.156 $\pm$ 0.028 & $\star$	\\ % $<$ 
\object{Mayrit 1610344}& 05 38 14.54   & --02 10 15.3  & 14.133 $\pm$ 1.00     & 12.476 $\pm$ 0.026    & 11.799 $\pm$ 0.027    & 11.526 $\pm$ 0.019 &		\\ % 
\object{Mayrit  757321}& 05 38 13.20   & --02 26 08.8  & 14.178 $\pm$ 1.00     & 12.479 $\pm$ 0.028    & 11.816 $\pm$ 0.027    & 11.551 $\pm$ 0.024 & $\star$	\\ % 11 
\object{Mayrit  559009}& 05 38 50.39   & --02 26 47.7  & 14.045 $\pm$ 0.03     & 12.502 $\pm$ 0.024    & 11.836 $\pm$ 0.023    & 11.542 $\pm$ 0.019 & $\star$	\\ % 100 
\object{Mayrit 1250010}& 05 38 58.55   & --02 15 27.8  & 13.946 $\pm$ 0.03     & 12.514 $\pm$ 0.027    & 11.790 $\pm$ 0.024    & 11.551 $\pm$ 0.021 &		\\ % 
\object{Mayrit  508194}& 05 38 36.69   & --02 44 13.7  & 14.335 $\pm$ 0.03     & 12.538 $\pm$ 0.027    & 11.891 $\pm$ 0.026    & 11.623 $\pm$ 0.028 &		\\ % 
\object{Mayrit   91024}& 05 38 47.19   & --02 34 36.8  & 14.379 $\pm$ 0.03     & 12.564 $\pm$ 0.026    & 11.769 $\pm$ 0.023    & 11.293 $\pm$ 0.025 & $\star$	\\ % 
\object{Mayrit  387252}& 05 38 20.21   & --02 38 01.6  & 14.321 $\pm$ 0.03     & 12.577 $\pm$ 0.026    & 11.858 $\pm$ 0.023    & 11.606 $\pm$ 0.024 & $\star$	\\ % 20 
\object{Mayrit 1273031}& 05 39 28.83   & --02 17 51.4  & 14.377 $\pm$ 0.18     & 12.599 $\pm$ 0.026    & 11.888 $\pm$ 0.023    & 11.674 $\pm$ 0.019 &		\\ % 
\object{Mayrit 1279052}& 05 39 51.73   & --02 22 47.2  & 14.796 $\pm$ 0.03     & 12.601 $\pm$ 0.023    & 12.011 $\pm$ 0.023    & 11.678 $\pm$ 0.024 & $\star$	\\ % 
\object{Mayrit  544049}& 05 39 12.32   & --02 30 06.4  & 14.937 $\pm$ 0.23     & 12.608 $\pm$ 0.027    & 12.055 $\pm$ 0.026    & 11.733 $\pm$ 0.021 &		\\ % 147 
\object{Mayrit  453037}& 05 39 02.77   & --02 29 55.8  & 14.147 $\pm$ 0.03     & 12.611 $\pm$ 0.028    & 12.001 $\pm$ 0.024    & 11.694 $\pm$ 0.023 & $\star$	\\ % 126 
\object{Mayrit  234269}& 05 38 29.12   & --02 36 02.7  & 13.938 $\pm$ 0.03     & 12.635 $\pm$ 0.028    & 11.887 $\pm$ 0.024    & 11.692 $\pm$ 0.030 & $\star$	\\ % 39 
\object{Mayrit  380287}& 05 38 20.50   & --02 34 09.0  & 15.388 $\pm$ 0.05     & 12.652 $\pm$ 0.026    & 11.918 $\pm$ 0.023    & 11.648 $\pm$ 0.019 & $\star$	\\ % 
\object{Mayrit  861230}& 05 38 00.56   & --02 45 09.7  & 14.678 $\pm$ 1.00     & 12.730 $\pm$ 0.026    & 12.080 $\pm$ 0.023    & 11.820 $\pm$ 0.024 &		\\ % 4 
\object{Mayrit  835208}& 05 38 18.25   & --02 48 14.3  & 14.146 $\pm$ 0.03     & 12.760 $\pm$ 0.026    & 12.023 $\pm$ 0.023    & 11.803 $\pm$ 0.021 & $\star$	\\ % $<$ 
\object{Mayrit 1245062}& 05 39 58.26   & --02 26 18.8  & 14.402 $\pm$ 0.03     & 12.778 $\pm$ 0.026    & 12.050 $\pm$ 0.023    & 11.831 $\pm$ 0.025 & $\star$	\\ % 
\object{Mayrit  165337}& 05 38 40.54   & --02 33 27.6  & 14.551 $\pm$ 0.04     & 12.795 $\pm$ 0.027    & 12.125 $\pm$ 0.024    & 11.858 $\pm$ 0.025 & $\star$	\\ % 
\object{Mayrit 1016202}& 05 38 18.86   & --02 51 38.8  & 14.229 $\pm$ 0.03     & 12.808 $\pm$ 0.023    & 12.039 $\pm$ 0.023    & 11.733 $\pm$ 0.021 & $\star$	\\ % 
\object{Mayrit  870187}& 05 38 37.45   & --02 50 23.6  & 14.612 $\pm$ 0.04     & 12.809 $\pm$ 0.026    & 12.176 $\pm$ 0.023    & 11.923 $\pm$ 0.021 &		\\ % $<$ 
\object{Mayrit  884312}& 05 38 00.97   & --02 26 07.9  & 14.354 $\pm$ 1.00     & 12.824 $\pm$ 0.028    & 12.147 $\pm$ 0.026    & 11.931 $\pm$ 0.027 & $\star$	\\ % 
\object{Mayrit 1041082}& 05 39 53.63   & --02 33 42.7  & 14.440 $\pm$ 0.03     & 12.825 $\pm$ 0.028    & 12.064 $\pm$ 0.026    & 11.590 $\pm$ 0.025 & $\star$	\\ % 
\object{Mayrit  265282}& 05 38 27.51   & --02 35 04.2  & 14.272 $\pm$ 0.03     & 12.826 $\pm$ 0.028    & 12.113 $\pm$ 0.024    & 11.860 $\pm$ 0.028 & $\star$	\\ % 33 
\object{Mayrit  590076}& 05 39 22.87   & --02 33 33.1  & 14.394 $\pm$ 0.18     & 12.832 $\pm$ 0.026    & 12.131 $\pm$ 0.024    & 11.869 $\pm$ 0.027 & $\star$	\\ % 161 
\object{Mayrit   68191}& 05 38 43.87   & --02 37 06.8  & 14.713 $\pm$ 0.04     & 12.842 $\pm$ 0.026    & 12.145 $\pm$ 0.023    & 11.774 $\pm$ 0.024 & $\star$	\\ % $<$ 
\object{Mayrit  846052}& 05 39 29.35   & --02 27 21.0  & 14.807 $\pm$ 0.22     & 12.843 $\pm$ 0.030    & 12.022 $\pm$ 0.026    & 11.462 $\pm$ 0.026 & $\star$	\\ % 
\object{Mayrit  687156}& 05 39 03.57   & --02 46 27.0  & 14.340 $\pm$ 0.03     & 12.844 $\pm$ 0.028    & 12.123 $\pm$ 0.024    & 11.863 $\pm$ 0.025 & $\star$	\\ % $<$ 
\object{Mayrit  335352}& 05 38 41.60   & --02 30 28.9  & 14.382 $\pm$ 0.03     & 12.844 $\pm$ 0.027    & 12.140 $\pm$ 0.023    & 11.933 $\pm$ 0.024 & $\star$	\\ % 
\object{Mayrit 1603044}& 05 39 59.47   & --02 16 52.3  & 14.759 $\pm$ 0.03     & 12.861 $\pm$ 0.027    & 12.214 $\pm$ 0.024    & 11.957 $\pm$ 0.024 &		\\ % 
\object{Mayrit 1446036}& 05 39 40.98   & --02 16 24.4  & 14.973 $\pm$ 0.03     & 12.871 $\pm$ 0.024    & 12.152 $\pm$ 0.024    & 11.736 $\pm$ 0.021 & $\star$	\\ % 
\object{Mayrit  571037}& 05 39 07.59   & --02 28 23.4  & 14.581 $\pm$ 0.19     & 12.884 $\pm$ 0.030    & 12.141 $\pm$ 0.024    & 11.955 $\pm$ 0.026 & $\star$	\\ % 137 
\object{Mayrit  252059}& 05 38 59.23   & --02 33 51.4  & 14.659 $\pm$ 0.04     & 12.888 $\pm$ 0.027    & 11.979 $\pm$ 0.023    & 11.401 $\pm$ 0.028 & $\star$	\\ % 118 
\object{Mayrit  785038}& 05 39 17.18   & --02 25 43.4  & 14.432 $\pm$ 0.18     & 12.901 $\pm$ 0.028    & 12.124 $\pm$ 0.027    & 11.933 $\pm$ 0.024 & $\star$	\\ % 154 
\object{Mayrit  105092}& 05 38 51.74   & --02 36 03.4  & 14.865 $\pm$ 0.04     & 12.909 $\pm$ 0.027    & 12.287 $\pm$ 0.027    & 12.026 $\pm$ 0.022 & 		\\ % 103 
\object{Mayrit  578189}& 05 38 39.03   & --02 45 32.2  & 14.303 $\pm$ 0.03     & 12.913 $\pm$ 0.028    & 12.195 $\pm$ 0.023    & 11.890 $\pm$ 0.028 & $\star$	\\ % 
\object{Mayrit 1147198}& 05 38 21.19   & --02 54 11.1  & 14.828 $\pm$ 0.04     & 12.940 $\pm$ 0.024    & 12.255 $\pm$ 0.024    & 11.864 $\pm$ 0.019 & $\star$	\\ % 
\object{Mayrit 1691180}& 05 38 43.80   & --03 04 11.5  & 14.662 $\pm$ 0.04     & 12.945 $\pm$ 0.027    & 12.212 $\pm$ 0.024    & 11.886 $\pm$ 0.025 &		\\ % 
\object{Mayrit  552137}& 05 39 10.04   & --02 42 42.5  & 14.700 $\pm$ 0.21     & 12.967 $\pm$ 0.028    & 12.209 $\pm$ 0.027    & 11.966 $\pm$ 0.022 &		\\ % 
\object{Mayrit  100048}& 05 38 49.70   & --02 34 52.6  & 14.587 $\pm$ 0.04     & 12.985 $\pm$ 0.026    & 12.337 $\pm$ 0.023    & 12.091 $\pm$ 0.027 & $\star$	\\ % 
\object{Mayrit 1087058}& 05 39 46.61   & --02 26 31.3  & 14.983 $\pm$ 0.03     & 12.986 $\pm$ 0.024    & 12.355 $\pm$ 0.024    & 12.049 $\pm$ 0.019 &		\\ % 
\object{Mayrit 1765240}& 05 37 03.00   & --02 50 49.0  & 14.827 $\pm$ 1.00     & 12.995 $\pm$ 0.024    & 12.304 $\pm$ 0.025    & 12.037 $\pm$ 0.025 &		\\ % 
\object{Mayrit 1027277}& 05 37 36.67   & --02 34 00.3  & 14.596 $\pm$ 1.00     & 12.999 $\pm$ 0.028    & 12.303 $\pm$ 0.023    & 12.050 $\pm$ 0.025 & $\star$	\\ % 
\object{Mayrit 1003181}& 05 38 43.76   & --02 52 42.8  & 14.810 $\pm$ 0.04     & 13.013 $\pm$ 0.028    & 12.387 $\pm$ 0.027    & 12.098 $\pm$ 0.021 & $\star$	\\ % 
\object{Mayrit  887313}& 05 38 01.67   & --02 25 52.7  & 14.655 $\pm$ 1.00     & 13.026 $\pm$ 0.030    & 12.324 $\pm$ 0.024    & 12.066 $\pm$ 0.030 &		\\ % 
\object{Mayrit  897077}& 05 39 43.19   & --02 32 43.3  & 14.967 $\pm$ 0.23     & 13.032 $\pm$ 0.026    & 12.299 $\pm$ 0.024    & 11.913 $\pm$ 0.021 & $\star$	\\ % 
\object{Mayrit 1329304}& 05 37 30.95   & --02 23 42.8  & 14.601 $\pm$ 1.00     & 13.035 $\pm$ 0.028    & 12.391 $\pm$ 0.023    & 12.092 $\pm$ 0.025 & $\star$	\\ % 
\object{Mayrit  461051}& 05 39 08.78   & --02 31 11.5  & 15.206 $\pm$ 0.24     & 13.036 $\pm$ 0.027    & 12.156 $\pm$ 0.024    & 11.702 $\pm$ 0.023 & $\star$	\\ % $<$ 
\object{Mayrit  126250}& 05 38 36.88   & --02 36 43.2  & 14.830 $\pm$ 0.04     & 13.044 $\pm$ 0.027    & 12.449 $\pm$ 0.023    & 12.123 $\pm$ 0.025 &		\\ % $<$, no X 
\object{Mayrit  124140}& 05 38 50.03   & --02 37 35.5  & 14.867 $\pm$ 0.04     & 13.047 $\pm$ 0.026    & 12.363 $\pm$ 0.024    & 12.103 $\pm$ 0.025 &		\\ % 98 
\object{Mayrit 1797077}& 05 40 41.46   & --02 29 07.5  & 15.208 $\pm$ 0.04     & 13.066 $\pm$ 0.028    & 12.441 $\pm$ 0.030    & 12.146 $\pm$ 0.027 &		\\ % 
\object{Mayrit 1493050}& 05 40 01.01   & --02 19 59.8  & 15.307 $\pm$ 0.04     & 13.096 $\pm$ 0.028    & 12.501 $\pm$ 0.023    & 12.249 $\pm$ 0.025 & $\star$	\\ % 
\object{Mayrit  344206}& 05 38 34.60   & --02 41 08.8  & 14.764 $\pm$ 0.04     & 13.103 $\pm$ 0.028    & 12.454 $\pm$ 0.023    & 12.123 $\pm$ 0.027 & $\star$	\\ % 
\object{Mayrit   94106}& 05 38 50.78   & --02 36 26.8  & 14.993 $\pm$ 0.04     & 13.112 $\pm$ 0.026    & 12.445 $\pm$ 0.027    & 12.200 $\pm$ 0.025 & $\star$	\\ % 
\object{Mayrit 1426063}& 05 40 09.33   & --02 25 06.7  & 15.148 $\pm$ 0.04     & 13.147 $\pm$ 0.027    & 12.498 $\pm$ 0.024    & 12.147 $\pm$ 0.027 & $\star$	\\ % 
\object{Mayrit  756124}& 05 39 26.77   & --02 42 58.3  & 15.143 $\pm$ 0.24     & 13.178 $\pm$ 0.027    & 12.399 $\pm$ 0.026    & 12.118 $\pm$ 0.024 & $\star$	\\ % $<$ 
\object{Mayrit 1472090}& 05 40 23.01   & --02 36 10.1  & 14.851 $\pm$ 0.03     & 13.193 $\pm$ 0.027    & 12.499 $\pm$ 0.024    & 12.243 $\pm$ 0.021 & $\star$	\\ % 
\object{Mayrit  623079}& 05 39 25.61   & --02 34 04.3  & 15.108 $\pm$ 0.24     & 13.196 $\pm$ 0.032    & 12.545 $\pm$ 0.024    & 12.249 $\pm$ 0.054 &		\\ % $<$ 
\object{Mayrit  498234}& 05 38 17.78   & --02 40 50.1  & 14.984 $\pm$ 0.04     & 13.204 $\pm$ 0.027    & 12.583 $\pm$ 0.024    & 12.241 $\pm$ 0.021 & $\star$	\\ % 17 
\object{Mayrit   53144}& 05 38 46.85   & --02 36 43.5  & 15.218 $\pm$ 0.04     & 13.223 $\pm$ 0.026    & 12.676 $\pm$ 0.024    & 12.350 $\pm$ 0.025 & $\star$	\\ % 
\object{Mayrit 1090331}& 05 38 08.98   & --02 20 11.0  & 14.965 $\pm$ 1.00     & 13.238 $\pm$ 0.030    & 12.588 $\pm$ 0.027    & 12.307 $\pm$ 0.024 &		\\ % 
\object{Mayrit 1396348}& 05 38 25.03   & --02 13 16.2  & 14.576 $\pm$ 0.04     & 13.241 $\pm$ 0.026    & 12.455 $\pm$ 0.024    & 12.112 $\pm$ 0.023 &		\\ % 
\object{Mayrit  468096}& 05 39 15.83   & --02 36 50.7  & 15.212 $\pm$ 0.24     & 13.251 $\pm$ 0.027    & 12.537 $\pm$ 0.027    & 12.219 $\pm$ 0.030 & $\star$	\\ % 
\object{Mayrit 1316164}& 05 39 08.94   & --02 57 05.0  & 14.772 $\pm$ 0.21     & 13.263 $\pm$ 0.023    & 12.589 $\pm$ 0.024    & 12.319 $\pm$ 0.024 & $\star$	\\ % 
\object{Mayrit 1630286}& 05 37 00.30   & --02 28 26.6  & 15.060 $\pm$ 1.00     & 13.268 $\pm$ 0.029    & 12.617 $\pm$ 0.027    & 12.361 $\pm$ 0.030 &		\\ % 
\object{Mayrit 1648346}& 05 38 17.47   & --02 09 23.6  & 15.130 $\pm$ 1.00     & 13.275 $\pm$ 0.023    & 12.658 $\pm$ 0.027    & 12.363 $\pm$ 0.029 & $\star$	\\ % 
\object{Mayrit  633059}& 05 39 20.97   & --02 30 33.5  & 15.738 $\pm$ 0.24     & 13.286 $\pm$ 0.027    & 12.753 $\pm$ 0.027    & 12.438 $\pm$ 0.029 & $\star$	\\ % 160 
\object{Mayrit  767245}& 05 37 58.40   & --02 41 26.2  & 15.447 $\pm$ 1.00     & 13.287 $\pm$ 0.028    & 12.703 $\pm$ 0.024    & 12.424 $\pm$ 0.026 & $\star$	\\ % $<$ 
\object{Mayrit  459224}& 05 38 23.55   & --02 41 31.8  & 15.171 $\pm$ 1.00     & 13.294 $\pm$ 0.028    & 12.740 $\pm$ 0.026    & 12.398 $\pm$ 0.023 & $\star$	\\ % 26 
\object{Mayrit 1542209}& 05 37 54.53   & --02 58 26.5  & 15.661 $\pm$ 1.00     & 13.306 $\pm$ 0.026    & 12.709 $\pm$ 0.024    & 12.412 $\pm$ 0.030 & $\star$	\\ % 
\object{Mayrit 1114078}& 05 39 57.53   & --02 32 12.0  & 15.173 $\pm$ 0.04     & 13.314 $\pm$ 0.027    & 12.687 $\pm$ 0.023    & 12.357 $\pm$ 0.024 &		\\ % 
\object{Mayrit  631045}& 05 39 14.47   & --02 28 33.4  & 15.099 $\pm$ 0.24     & 13.344 $\pm$ 0.028    & 12.646 $\pm$ 0.026    & 12.340 $\pm$ 0.026 & $\star$	\\ % 149 
\object{Mayrit 1081097}& 05 39 56.46   & --02 38 03.5  & 15.417 $\pm$ 0.04     & 13.349 $\pm$ 0.028    & 12.795 $\pm$ 0.024    & 12.427 $\pm$ 0.030 & $\star$	\\ % 
\object{Mayrit 1176297}& 05 37 35.14   & --02 26 57.7  & 15.591 $\pm$ 1.00     & 13.357 $\pm$ 0.027    & 12.759 $\pm$ 0.024    & 12.511 $\pm$ 0.028 &		\\ % 
\object{Mayrit  270181}& 05 38 44.49   & --02 40 30.5  & 14.992 $\pm$ 0.04     & 13.365 $\pm$ 0.034    & 12.724 $\pm$ 0.033    & 12.497 $\pm$ 0.035 & $\star$	\\ % 
\object{Mayrit   89175}& 05 38 45.28   & --02 37 29.3  & 15.479 $\pm$ 0.05     & 13.368 $\pm$ 0.026    & 12.604 $\pm$ 0.036    & 12.090 $\pm$ 0.035 & $\star$	\\ % 
\object{Mayrit  355060}& 05 39 05.24   & --02 33 00.6  & 15.159 $\pm$ 0.24     & 13.394 $\pm$ 0.028    & 12.720 $\pm$ 0.024    & 12.462 $\pm$ 0.027 & $\star$	\\ % 131 
\object{Mayrit 1482212}& 05 37 52.11   & --02 56 55.2  & 15.417 $\pm$ 1.00     & 13.395 $\pm$ 0.028    & 12.826 $\pm$ 0.024    & 12.515 $\pm$ 0.025 & $\star$	\\ % 
\object{Mayrit  856047}& 05 39 26.47   & --02 26 15.5  & 15.021 $\pm$ 0.24     & 13.400 $\pm$ 0.029    & 12.670 $\pm$ 0.029    & 12.464 $\pm$ 0.030 & $\star$	\\ % 167 
\object{Mayrit 1216053}& 05 39 49.45   & --02 23 45.9  & 15.278 $\pm$ 0.04     & 13.404 $\pm$ 0.030    & 12.758 $\pm$ 0.030    & 12.438 $\pm$ 0.030 & $\star$	\\ % 
\object{Mayrit  441103}& 05 39 13.47   & --02 37 39.1  & 15.647 $\pm$ 0.24     & 13.409 $\pm$ 0.027    & 12.771 $\pm$ 0.023    & 12.497 $\pm$ 0.027 &		\\ % 148 
\object{Mayrit  966341}& 05 38 23.58   & --02 20 47.6  & 15.443 $\pm$ 1.00     & 13.412 $\pm$ 0.026    & 12.799 $\pm$ 0.029    & 12.490 $\pm$ 0.031 & $\star$	\\ % 
\object{Mayrit 1249081}& 05 40 07.08   & --02 32 44.7  & 15.280 $\pm$ 0.04     & 13.419 $\pm$ 0.026    & 12.807 $\pm$ 0.023    & 12.540 $\pm$ 0.025 &		\\ % 
\object{Mayrit  839077}& 05 39 39.32   & --02 32 52.3  & 15.763 $\pm$ 0.24     & 13.435 $\pm$ 0.027    & 12.901 $\pm$ 0.023    & 12.526 $\pm$ 0.027 &		\\ % 
\object{Mayrit  326008}& 05 38 47.66   & --02 30 37.4  & 15.392 $\pm$ 0.05     & 13.449 $\pm$ 0.030    & 12.847 $\pm$ 0.026    & 12.585 $\pm$ 0.025 & $\star$	\\ % 89? 
\object{Mayrit 1158064}& 05 39 54.21   &  -02 27 32.6  & 15.298 $\pm$ 0.04     & 13.458 $\pm$ 0.034    & 12.874 $\pm$ 0.029    & 12.668 $\pm$ 0.037 & $\star$	\\ %  
\object{Mayrit  589213}& 05 38 23.32   & --02 44 14.2  & 15.302 $\pm$ 1.00     & 13.462 $\pm$ 0.027    & 12.852 $\pm$ 0.023    & 12.562 $\pm$ 0.024 & $\star$	\\ % 25 
\object{Mayrit 1416280}& 05 37 11.68   & --02 31 56.7  & 15.424 $\pm$ 1.00     & 13.487 $\pm$ 0.036    & 12.928 $\pm$ 0.035    & 12.668 $\pm$ 0.033 &		\\ %	     
\object{Mayrit  764055}& 05 39 26.33   & --02 28 37.7  & 15.474 $\pm$ 0.24     & 13.496 $\pm$ 0.026    & 12.842 $\pm$ 0.023    & 12.565 $\pm$ 0.024 & $\star$	\\ % 
\object{Mayrit  809248}& 05 37 54.86   & --02 41 09.2  & 15.461 $\pm$ 1.00     & 13.501 $\pm$ 0.028    & 12.901 $\pm$ 0.027    & 12.644 $\pm$ 0.027 & $\star$	\\ % $<$ 
\object{Mayrit 1524081}& 05 40 25.10   & --02 31 50.1  & 15.386 $\pm$ 0.05     & 13.512 $\pm$ 0.027    & 12.783 $\pm$ 0.024    & 12.251 $\pm$ 0.026 &		\\ % 
\object{Mayrit  249099}& 05 39 01.16   & --02 36 38.9  & 15.486 $\pm$ 0.24     & 13.522 $\pm$ 0.027    & 12.895 $\pm$ 0.027    & 12.605 $\pm$ 0.027 & $\star$	\\ % 124 
\object{Mayrit 1773275}& 05 36 46.91   & --02 33 28.3  & 15.309 $\pm$ 1.00     & 13.547 $\pm$ 0.024    & 12.968 $\pm$ 0.030    & 12.660 $\pm$ 0.028 & $\star$	\\ % 
\object{Mayrit  563178}& 05 38 45.98   & --02 45 23.2  & 15.492 $\pm$ 0.05     & 13.561 $\pm$ 0.028    & 12.962 $\pm$ 0.024    & 12.691 $\pm$ 0.028 &		\\ % 82 
\object{Mayrit  447254}& 05 38 16.10   & --02 38 04.9  & 15.312 $\pm$ 1.00     & 13.583 $\pm$ 0.027    & 12.878 $\pm$ 0.023    & 12.612 $\pm$ 0.032 & $\star$	\\ % 
\object{Mayrit  643039}& 05 39 11.83   & --02 27 41.0  & 15.446 $\pm$ 0.24     & 13.607 $\pm$ 0.026    & 12.977 $\pm$ 0.024    & 12.650 $\pm$ 0.027 &		\\ % 
\object{Mayrit  551105}& 05 39 20.24   & --02 38 25.9  & 15.889 $\pm$ 0.24     & 13.608 $\pm$ 0.028    & 13.044 $\pm$ 0.027    & 12.776 $\pm$ 0.024 &		\\ % 
\object{Mayrit  913333}& 05 38 17.18   & --02 22 25.7  & 15.839 $\pm$ 1.00     & 13.612 $\pm$ 0.026    & 13.031 $\pm$ 0.027    & 12.737 $\pm$ 0.030 &		\\ % 
\object{Mayrit 1391255}& 05 37 15.16   & --02 42 01.6  & 15.343 $\pm$ 1.00     & 13.617 $\pm$ 0.029    & 12.996 $\pm$ 0.031    & 12.776 $\pm$ 0.030 & $\star$	\\ % 
\object{Mayrit 1788137}& 05 40 06.76   & --02 57 38.9  & 15.897 $\pm$ 0.05     & 13.652 $\pm$ 0.036    & 13.124 $\pm$ 0.039    & 12.603 $\pm$ 0.031 &		\\ % 
\object{Mayrit  880185}& 05 38 40.08   & --02 50 37.1  & 15.534 $\pm$ 0.05     & 13.669 $\pm$ 0.031    & 13.079 $\pm$ 0.024    & 12.804 $\pm$ 0.021 & $\star$	\\ % 
\object{Mayrit  992084}& 05 39 50.57   & --02 34 13.7  & 15.524 $\pm$ 0.04     & 13.677 $\pm$ 0.030    & 13.002 $\pm$ 0.026    & 12.732 $\pm$ 0.027 & $\star$	\\ % 
\object{Mayrit  703333}& 05 38 23.33   & --02 25 34.6  & 15.881 $\pm$ 1.00     & 13.685 $\pm$ 0.027    & 12.928 $\pm$ 0.029    & 12.424 $\pm$ 0.024 & $\star$	\\ % 
\object{Mayrit 1462013}& 05 39 06.97   & --02 12 16.9  & 15.877 $\pm$ 0.24     & 13.698 $\pm$ 0.028    & 13.107 $\pm$ 0.027    & 12.959 $\pm$ 0.032 & 		\\ % 
\object{Mayrit  214321}& 05 38 35.83   & --02 33 13.3  & 15.452 $\pm$ 0.06     & 13.704 $\pm$ 0.081    & 13.138 $\pm$ 0.055    & 12.832 $\pm$ 0.050 & $\star$	\\ % 
\object{Mayrit 1583183}& 05 38 38.59   & --03 02 20.1  & 15.303 $\pm$ 0.05     & 13.711 $\pm$ 0.028    & 12.962 $\pm$ 0.026    & 12.566 $\pm$ 0.028 &		\\ % 
\object{Mayrit 1714107}& 05 40 34.40   & --02 44 09.6  & 15.653 $\pm$ 0.05     & 13.747 $\pm$ 0.028    & 13.180 $\pm$ 0.027    & 12.785 $\pm$ 0.023 &		\\ % 
\object{Mayrit  329261}& 05 38 23.08   & --02 36 49.4  & 15.754 $\pm$ 1.00     & 13.796 $\pm$ 0.028    & 13.167 $\pm$ 0.026    & 12.776 $\pm$ 0.019 & $\star$	\\ % 
\object{Mayrit  410059}& 05 39 08.22   & --02 32 28.4  & 15.958 $\pm$ 0.24     & 13.798 $\pm$ 0.026    & 13.254 $\pm$ 0.026    & 12.917 $\pm$ 0.029 &		\\ % 
\object{Mayrit  449020}& 05 38 54.92   & --02 28 58.3  & 15.494 $\pm$ 0.05     & 13.804 $\pm$ 0.030    & 13.201 $\pm$ 0.026    & 12.865 $\pm$ 0.030 & $\star$	\\ % 111 
\object{Mayrit  994017}& 05 39 03.87   & --02 20 08.2  & 15.685 $\pm$ 0.24     & 13.826 $\pm$ 0.030    & 13.155 $\pm$ 0.026    & 12.876 $\pm$ 0.033 & $\star$	\\ % 
\object{Mayrit  412168}& 05 38 50.61   & --02 42 42.9  & 15.887 $\pm$ 0.06     & 13.843 $\pm$ 0.030    & 13.246 $\pm$ 0.026    & 12.963 $\pm$ 0.038 & $\star$	\\ % 
\object{Mayrit 1605033}& 05 39 43.00   & --02 13 33.3  & 16.482 $\pm$ 0.24     & 13.901 $\pm$ 0.027    & 13.278 $\pm$ 0.026    & 12.990 $\pm$ 0.024 & $\star$	\\ % 
\object{Mayrit  219320}& 05 38 35.29   & --02 33 13.1  & 15.949 $\pm$ 0.06     & 13.911 $\pm$ 0.036    & 13.351 $\pm$ 0.023    & 13.028 $\pm$ 0.030 & 		\\ % 
\object{Mayrit 1788199}& 05 38 06.69   & --03 04 14.5  & 15.990 $\pm$ 1.00     & 13.929 $\pm$ 0.026    & 13.357 $\pm$ 0.027    & 13.060 $\pm$ 0.032 &		\\ % 
\object{Mayrit 1245076}& 05 40 05.26   & --02 30 52.3  & 16.074 $\pm$ 0.05     & 13.945 $\pm$ 0.027    & 13.371 $\pm$ 0.027    & 13.071 $\pm$ 0.028 & $\star$	\\ % 
\object{Mayrit  458140}& 05 39 04.59   & --02 41 49.4  & 15.152 $\pm$ 0.24     & 13.962 $\pm$ 0.043    & 12.910 $\pm$ 0.040    & 12.224 $\pm$ 0.035 & $\star$	\\ % 130u
\object{Mayrit   50279}& 05 38 41.46   & --02 35 52.3  & 15.836 $\pm$ 0.06     & 14.004 $\pm$ 0.034    & 13.366 $\pm$ 0.032    & 12.992 $\pm$ 0.033 & $\star$	\\ % 
\object{Mayrit  483174}& 05 38 48.19   & --02 44 00.8  & 16.225 $\pm$ 0.07     & 14.073 $\pm$ 0.031    & 13.468 $\pm$ 0.024    & 13.153 $\pm$ 0.042 & $\star$	\\ % 
\object{Mayrit  316238}& 05 38 26.84   & --02 38 46.1  & 16.064 $\pm$ 0.07     & 14.107 $\pm$ 0.035    & 13.483 $\pm$ 0.029    & 13.206 $\pm$ 0.040 & $\star$	\\ % 
\object{Mayrit 1482130}& 05 40 00.15   & --02 51 59.4  & 16.802 $\pm$ 0.08     & 14.136 $\pm$ 0.027    & 13.578 $\pm$ 0.026    & 13.187 $\pm$ 0.034 & $\star$	\\ % 
\object{Mayrit  558039}& 05 39 08.09   & --02 28 44.8  & 16.047 $\pm$ 0.24     & 14.144 $\pm$ 0.031    & 13.519 $\pm$ 0.027    & 13.252 $\pm$ 0.039 & $\star$	\\ % 
\object{Mayrit 1122053}& 05 39 44.51   & --02 24 43.2  & 16.329 $\pm$ 0.06     & 14.167 $\pm$ 0.029    & 13.539 $\pm$ 0.024    & 13.150 $\pm$ 0.032 & $\star$	\\ % 
\object{Mayrit 1468346}& 05 38 21.80   & --02 12 13.6  & 15.364 $\pm$ 0.05     & 14.208 $\pm$ 0.034    & 13.208 $\pm$ 0.027    & 12.513 $\pm$ 0.033 &		\\ % 
\object{Mayrit  728257}& 05 37 57.46   & --02 38 44.4  & 16.348 $\pm$ 1.00     & 14.226 $\pm$ 0.030    & 13.634 $\pm$ 0.029    & 13.285 $\pm$ 0.033 & $\star$	\\ % 
\object{Mayrit  855326}& 05 38 13.21   & --02 24 07.5  & 16.259 $\pm$ 1.00     & 14.236 $\pm$ 0.031    & 13.580 $\pm$ 0.027    & 13.250 $\pm$ 0.037 &		\\ % 
\object{Mayrit 1340342}& 05 38 16.99   & --02 14 46.3  & 16.057 $\pm$ 0.07     & 14.237 $\pm$ 0.027    & 13.661 $\pm$ 0.032    & 13.346 $\pm$ 0.033 & $\star$	\\ % 
\object{Mayrit  571197}& 05 38 33.88   & --02 45 07.8  & 16.036 $\pm$ 0.07     & 14.250 $\pm$ 0.031    & 13.676 $\pm$ 0.027    & 13.346 $\pm$ 0.035 & $\star$	\\ % 
\object{Mayrit   36263}& 05 38 42.39   & --02 36 04.5  & 15.685 $\pm$ 0.06     & 14.259 $\pm$ 0.068    & 13.573 $\pm$ 0.044    & 13.189 $\pm$ 0.044 & $\star$	\\ % 
\object{Mayrit  578123}& 05 39 17.00   & --02 41 17.1  & 16.314 $\pm$ 0.24     & 14.287 $\pm$ 0.030    & 13.632 $\pm$ 0.024    & 13.370 $\pm$ 0.037 &		\\ % 153     
\object{Mayrit  910079}& 05 39 44.33   & --02 33 02.8  & 16.554 $\pm$ 0.07     & 14.289 $\pm$ 0.030    & 13.716 $\pm$ 0.030    & 13.365 $\pm$ 0.037 &		\\ % 
\object{Mayrit 1357018}& 05 39 12.04   & --02 14 26.3  & 16.594 $\pm$ 0.24     & 14.340 $\pm$ 0.050    & 13.811 $\pm$ 0.058    & 13.477 $\pm$ 0.054 &		\\ % 
\object{Mayrit  726005}& 05 38 49.29   & --02 23 57.6  & 16.573 $\pm$ 0.09     & 14.362 $\pm$ 0.027    & 13.699 $\pm$ 0.026    & 13.197 $\pm$ 0.030 & $\star$	\\ % 
\object{Mayrit  942123}& 05 39 37.60   & --02 44 30.5  & 16.822 $\pm$ 0.08     & 14.380 $\pm$ 0.031    & 13.819 $\pm$ 0.027    & 13.384 $\pm$ 0.034 & $\star$	\\ % 
\object{Mayrit 1244205}& 05 38 10.12   & --02 54 50.7  & 16.651 $\pm$ 1.00     & 14.391 $\pm$ 0.027    & 13.757 $\pm$ 0.032    & 13.425 $\pm$ 0.045 & $\star$	\\ % 
\object{Mayrit  264077}& 05 39 01.94   & --02 35 02.9  & 16.380 $\pm$ 0.08     & 14.445 $\pm$ 0.035    & 13.378 $\pm$ 0.030    & 12.607 $\pm$ 0.030 & $\star$	\\ % 
\object{Mayrit  425070}& 05 39 11.40   & --02 33 32.8  & 16.536 $\pm$ 0.24     & 14.452 $\pm$ 0.034    & 13.929 $\pm$ 0.029    & 13.571 $\pm$ 0.043 & $\star$	\\ % 
\object{Mayrit  430007}& 05 38 48.10   & --02 28 53.6  & 16.443 $\pm$ 0.08     & 14.470 $\pm$ 0.033    & 13.840 $\pm$ 0.026    & 13.435 $\pm$ 0.036 & $\star$	\\ % 
\object{Mayrit 1316178}& 05 38 47.15   & --02 57 55.7  & 17.221 $\pm$ 0.13     & 14.515 $\pm$ 0.032    & 13.935 $\pm$ 0.036    & 13.461 $\pm$ 0.044 & $\star$	\\ % 
\object{Mayrit 1129222}& 05 37 53.98   & --02 49 54.5  & 15.429 $\pm$ 1.00     & 14.520 $\pm$ 0.030    & 13.250 $\pm$ 0.024    & 12.455 $\pm$ 0.033 & $\star$	\\ % 
\object{Mayrit  368195}& 05 38 38.59   & --02 41 55.9  & 16.359 $\pm$ 0.08     & 14.562 $\pm$ 0.031    & 13.965 $\pm$ 0.030    & 13.647 $\pm$ 0.040 & $\star$	\\ % 
\object{Mayrit 1045207}& 05 38 13.31   & --02 51 33.0  & 16.715 $\pm$ 1.00     & 14.570 $\pm$ 0.034    & 13.996 $\pm$ 0.033    & 13.627 $\pm$ 0.045 & $\star$	\\ % 
\object{Mayrit 1364078}& 05 40 13.96   & --02 31 27.4  & 17.591 $\pm$ 0.13     & 14.570 $\pm$ 0.032    & 13.975 $\pm$ 0.030    & 13.567 $\pm$ 0.039 & $\star$	\\ % 
\object{Mayrit  653348}& 05 38 35.36   & --02 25 22.2  & 16.878 $\pm$ 0.10     & 14.652 $\pm$ 0.033    & 14.056 $\pm$ 0.036    & 13.764 $\pm$ 0.041 & $\star$	\\ % 
\object{Mayrit  433123}& 05 39 08.95   & --02 39 58.0  & 17.366 $\pm$ 0.24     & 14.655 $\pm$ 0.032    & 14.135 $\pm$ 0.039    & 13.743 $\pm$ 0.053 & $\star$	\\ % 140 
\object{Mayrit  399314}& 05 38 25.68   & --02 31 21.7  & 16.627 $\pm$ 0.09     & 14.666 $\pm$ 0.056    & 14.070 $\pm$ 0.062    & 13.837 $\pm$ 0.064 & $\star$	\\ % 
\object{Mayrit  538122}& 05 39 15.10   & --02 40 47.6  & 17.279 $\pm$ 0.24     & 14.669 $\pm$ 0.034    & 14.042 $\pm$ 0.032    & 13.656 $\pm$ 0.045 &		\\ % 
\object{Mayrit 1642101}& 05 40 32.49   & --02 40 59.8  & 17.014 $\pm$ 0.09     & 14.703 $\pm$ 0.038    & 14.065 $\pm$ 0.032    & 13.709 $\pm$ 0.049 & $\star$	\\ % 
\object{Mayrit 1045094}& 05 39 54.33   & --02 37 18.9  & 17.184 $\pm$ 0.10     & 14.746 $\pm$ 0.031    & 14.206 $\pm$ 0.037    & 13.799 $\pm$ 0.048 & $\star$	\\ % 
\object{Mayrit  761103}& 05 39 34.33   & --02 38 46.9  & 17.480 $\pm$ 0.24     & 14.763 $\pm$ 0.032    & 14.188 $\pm$ 0.037    & 13.787 $\pm$ 0.050 & $\star$	\\ % 
\object{Mayrit  334118}& 05 39 04.49   & --02 38 35.4  & 16.894 $\pm$ 0.11     & 14.766 $\pm$ 0.036    & 14.187 $\pm$ 0.033    & 13.803 $\pm$ 0.042 & $\star$	\\ % 
\object{Mayrit  994201}& 05 38 20.90   & --02 51 28.0  & 17.116 $\pm$ 0.12     & 14.777 $\pm$ 0.030    & 14.213 $\pm$ 0.033    & 13.874 $\pm$ 0.047 &		\\ % 
\object{Mayrit  258337}& 05 38 38.12   & --02 32 02.6  & 16.263 $\pm$ 0.07     & 14.800 $\pm$ 0.034    & 13.771 $\pm$ 0.030    & 13.197 $\pm$ 0.038 & $\star$	\\ % 
\object{Mayrit  277181}& 05 38 44.48   & --02 40 37.6  & 17.295 $\pm$ 0.13     & 14.802 $\pm$ 0.032    & 14.213 $\pm$ 0.035    & 13.935 $\pm$ 0.053 & $\star$	\\ % 
\object{Mayrit 1493341}& 05 38 12.80   & --02 12 26.7  & 16.967 $\pm$ 1.00     & 14.818 $\pm$ 0.036    & 14.164 $\pm$ 0.037    & 13.648 $\pm$ 0.045 & $\star$	\\ % 
\object{Mayrit  803197}& 05 38 28.97   & --02 48 47.3  & 16.952 $\pm$ 0.11     & 14.823 $\pm$ 0.036    & 14.277 $\pm$ 0.035    & 13.877 $\pm$ 0.055 & $\star$	\\ % 
\object{Mayrit  488237}& 05 38 17.42   & --02 40 24.3  & 17.248 $\pm$ 0.13     & 14.833 $\pm$ 0.031    & 14.314 $\pm$ 0.037    & 14.093 $\pm$ 0.054 & $\star$	\\ % 
\object{Mayrit  685341}& 05 38 29.62   & --02 25 14.2  & 17.046 $\pm$ 0.11     & 14.844 $\pm$ 0.033    & 14.293 $\pm$ 0.032    & 13.963 $\pm$ 0.059 & $\star$	\\ % 
\object{Mayrit  495216}& 05 38 25.44   & --02 42 41.3  & 17.296 $\pm$ 0.13     & 14.877 $\pm$ 0.034    & 14.157 $\pm$ 0.035    & 13.572 $\pm$ 0.034 & $\star$	\\ % 
\object{Mayrit  232341}& 05 38 39.76   & --02 32 20.3  & 17.556 $\pm$ 0.15     & 14.890 $\pm$ 0.035    & 14.284 $\pm$ 0.032    & 13.942 $\pm$ 0.057 & $\star$	\\ % 
\object{Mayrit  395225}& 05 38 26.23   & --02 40 41.4  & 17.283 $\pm$ 0.13     & 14.909 $\pm$ 0.036    & 14.281 $\pm$ 0.040    & 13.918 $\pm$ 0.058 & $\star$	\\ % 
\object{Mayrit  999306}& 05 37 51.11   & --02 26 07.5  & 17.135 $\pm$ 1.00     & 14.921 $\pm$ 0.040    & 14.374 $\pm$ 0.044    & 13.954 $\pm$ 0.061 &		\\ % 
\object{Mayrit  537040}& 05 39 07.58   & --02 29 05.6  & 17.184 $\pm$ 0.24     & 14.957 $\pm$ 0.039    & 14.338 $\pm$ 0.043    & 13.900 $\pm$ 0.051 &		\\ % 
\object{Mayrit  799173}& 05 38 51.00   & --02 49 14.0  & 16.902 $\pm$ 0.11     & 15.040 $\pm$ 0.039    & 14.421 $\pm$ 0.033    & 14.159 $\pm$ 0.070 & $\star$	\\ % 
\object{Mayrit 1580310}& 05 37 24.47   & --02 18 56.5  & 17.360 $\pm$ 1.00     & 15.072 $\pm$ 0.054    & 14.466 $\pm$ 0.055    & 14.151 $\pm$ 0.068 &		\\ % 
\object{Mayrit 1717222}& 05 37 27.62   & --02 57 10.0  & 17.232 $\pm$ 1.00     & 15.112 $\pm$ 0.052    & 14.480 $\pm$ 0.065    & 14.310 $\pm$ 0.088 & $\star$	\\ % 
\object{Mayrit  790270}& 05 37 52.07   & --02 36 04.7  & 17.487 $\pm$ 1.00     & 15.142 $\pm$ 0.039    & 14.554 $\pm$ 0.044    & 14.195 $\pm$ 0.061 & $\star$	\\ % 
\object{Mayrit 1701117}& 05 40 25.80   & --02 48 55.4  & 16.538 $\pm$ 0.07     & 15.146 $\pm$ 0.039    & 14.101 $\pm$ 0.030    & 13.074 $\pm$ 0.036 &		\\ % 
\object{Mayrit 1599271}& 05 36 58.08   & --02 35 19.4  & 17.364 $\pm$ 1.00     & 15.146 $\pm$ 0.041    & 14.511 $\pm$ 0.044    & 14.170 $\pm$ 0.053 &		\\ % 
\object{Mayrit  710210}& 05 38 20.88   & --02 46 13.3  & 17.410 $\pm$ 0.14     & 15.186 $\pm$ 0.038    & 14.572 $\pm$ 0.048    & 14.162 $\pm$ 0.079 &		\\ % 
\object{Mayrit  757283}& 05 37 55.60   & --02 33 05.3  & 17.573 $\pm$ 1.00     & 15.219 $\pm$ 0.048    & 14.592 $\pm$ 0.045    & 14.185 $\pm$ 0.056 & $\star$	\\ % 
\object{Mayrit  438105}& 05 39 13.08   & --02 37 50.9  & 17.793 $\pm$ 0.25     & 15.240 $\pm$ 0.040    & 14.747 $\pm$ 0.045    & 14.311 $\pm$ 0.073 & $\star$	\\ % 
\object{Mayrit  633105}& 05 39 25.60   & --02 38 43.6  & 17.228 $\pm$ 0.24     & 15.248 $\pm$ 0.039    & 14.277 $\pm$ 0.032    & 13.650 $\pm$ 0.041 & $\star$	\\ % 
\object{Mayrit  487350}& 05 38 38.89   & --02 28 01.6  & 17.067 $\pm$ 0.12     & 15.272 $\pm$ 0.041    & 14.731 $\pm$ 0.045    & 14.431 $\pm$ 0.072 & $\star$	\\ % 67 
\object{Mayrit  588270}& 05 38 05.52   & --02 35 57.1  & 17.996 $\pm$ 1.00     & 15.281 $\pm$ 0.038    & 14.767 $\pm$ 0.057    & 14.243 $\pm$ 0.065 & $\star$	\\ % 
\object{Mayrit 1196092}& 05 40 04.54   & --02 36 42.1  & 17.998 $\pm$ 0.16     & 15.305 $\pm$ 0.046    & 14.806 $\pm$ 0.054    & 14.267 $\pm$ 0.072 & $\star$	\\ % 
\object{Mayrit  872139}& 05 39 23.19   & --02 46 55.8  & 17.509 $\pm$ 0.24     & 15.334 $\pm$ 0.042    & 14.781 $\pm$ 0.040    & 14.340 $\pm$ 0.067 & $\star$	\\ % 
\object{Mayrit 1120128}& 05 39 43.59   & --02 47 31.8  & 17.912 $\pm$ 0.16     & 15.335 $\pm$ 0.048    & 14.780 $\pm$ 0.055    & 14.373 $\pm$ 0.077 & $\star$	\\ % 
\object{Mayrit  379292}& 05 38 21.38   & --02 33 36.3  & 17.612 $\pm$ 0.16     & 15.355 $\pm$ 0.038    & 14.790 $\pm$ 0.048    & 14.494 $\pm$ 0.086 & $\star$	\\ % 
%\object{Mayrit  913233}& 05 37 56.31   & --02 45 13.1  & 16.734 $\pm$ 1.00     & 15.398 $\pm$ 0.073    & 14.526 $\pm$ 0.080    & 13.720 $\pm$ 0.067 &  		\\ % 
\object{Mayrit 1738301}& 05 37 05.17   & --02 21 09.4  & 18.469 $\pm$ 1.00     & 15.424 $\pm$ 0.068    & 14.779 $\pm$ 0.074    & 14.313 $\pm$ 0.085 &		\\ % 
\object{Mayrit  407333}& 05 38 32.44   & --02 29 57.3  & 17.578 $\pm$ 0.16     & 15.439 $\pm$ 0.055    & 14.840 $\pm$ 0.056    & 14.440 $\pm$ 0.085 & $\star$	\\ % 
\object{Mayrit 1436317}& 05 37 39.66   & --02 18 26.8  & 17.966 $\pm$ 1.00     & 15.440 $\pm$ 0.052    & 14.836 $\pm$ 0.049    & 14.401 $\pm$ 0.072 & $\star$	\\ % 
\object{Mayrit  396273}& 05 38 18.35   & --02 35 38.6  & 17.821 $\pm$ 0.18     & 15.446 $\pm$ 0.043    & 14.828 $\pm$ 0.046    & 14.487 $\pm$ 0.080 & $\star$	\\ % 19 
\object{Mayrit 1095334}& 05 38 12.39   & --02 19 38.8  & 17.998 $\pm$ 1.00     & 15.485 $\pm$ 0.062    & 14.939 $\pm$ 0.057    & 14.518 $\pm$ 0.087 & $\star$	\\ % 
\object{Mayrit 1082188}& 05 38 34.46   & --02 53 51.5  & 17.172 $\pm$ 0.12     & 15.535 $\pm$ 0.055    & 14.043 $\pm$ 0.032    & 12.651 $\pm$ 0.021 &		\\ % 
\object{Mayrit 1720188}& 05 38 27.97   & --03 04 21.5  & 18.208 $\pm$ 0.23     & 15.597 $\pm$ 0.054    & 15.070 $\pm$ 0.056    & 14.657 $\pm$ 0.095 &		\\ % 
\object{Mayrit  926354}& 05 38 37.88   & --02 20 39.7  & 17.996 $\pm$ 0.20     & 15.603 $\pm$ 0.056    & 14.918 $\pm$ 0.043    & 14.640 $\pm$ 0.092 & $\star$	\\ % 
\object{Mayrit  965028}& 05 39 15.26   & --02 21 50.7  & 18.123 $\pm$ 0.25     & 15.605 $\pm$ 0.049    & 14.933 $\pm$ 0.049    & 14.564 $\pm$ 0.078 & $\star$	\\ % 
\object{Mayrit  358154}& 05 38 55.42   & --02 41 20.8  & 18.063 $\pm$ 0.25     & 15.622 $\pm$ 0.096    & 14.842 $\pm$ 0.050    & 13.968 $\pm$ 0.061 & $\star$	\\ % 
\object{Mayrit 1504095}& 05 40 24.79   & --02 38 10.9  & 18.287 $\pm$ 0.20     & 15.810 $\pm$ 0.059    & 15.296 $\pm$ 0.076    & 14.702 $\pm$ 0.098 & $\star$	\\ % 
\object{Mayrit  926051}& 05 39 32.70   & --02 26 15.4  & 17.622 $\pm$ 0.25     & 16.141 $\pm$ 0.098    & 15.099 $\pm$ 0.071    & 14.345 $\pm$ 0.092 &		\\ % 
\object{Mayrit  111208}& 05 38 41.24   & --02 37 37.7  & 17.693 $\pm$ 0.17     & 16.375 $\pm$ 0.094    & 15.253 $\pm$ 0.080    & 14.040 $\pm$ 0.058 & $\star$	\\ % 
          \noalign{\smallskip}
\end{longtable}

\begin{longtable}{lr}
\caption{\label{references} Alphanumeric abbreviations for
references used in Tables~\ref{spektra} to \ref{new}.}\\
\hline
\hline
            \noalign{\smallskip}
Abbreviation	& Reference 			\\ % 	 
            \noalign{\smallskip}
\hline
            \noalign{\smallskip}
\endfirsthead
\caption{Alphanumeric abbreviations for
references used in Tables~\ref{spektra} to \ref{new} (cont.).}\\
\hline
\hline
            \noalign{\smallskip}
Abbreviation	& Reference 			\\ % 	 
            \noalign{\smallskip}
\hline
            \noalign{\smallskip}
\endhead
\hline
\endfoot
FA04		& Frost \& Adams (1904) 	\\ % 	 
CP18		& Cannon \& Pickering (1918--1924) \\ % 	 
MKK43		& Morgan, Keenan \& Kellman (1943) \\ % 	 
Ne43		& Neubauer (1943) 		\\ % 	 
HM53		& Haro \& Moreno (1953) 	\\ % 	 
GW58		& Greenstein \& Wallerstein (1958) \\ % 	 
GBT61		& Giclas, Burnham \& Thomas (1961) \\ % 	 
Le68		& Lesh (1968) 			\\ % 	 
Sa71		& Sanduleak (1971) 		\\ % 	 
SC71		& Schild\& Chaffee (1971) 	\\ % 	 
HR72		& Herbig \& Rao (1972) 		\\ % 	 
Ni76		& Nissen (1976) 		\\ % 	 
WH78		& Warren \& Hesser (1978) 	\\ % 	 
Gu81		& Guetter (1981) 		\\ % 	 
JB81		& Joncas \& Borra (1981) 	\\ % 	 
No84		& North (1984) 			\\ % 	 
St86		& Stephenson (1986) 		\\ % 	 
Sa87		& Salukvadze (1987) 		\\ % 	 
DK88		& Downes \& Keyes (1988) 	\\ % 	 
Re88		& Renson (1988) 		\\ % 	 
HHG89		& Hunger, Heber \& Groote (1989) \\ % 	 
Wi89		& Wiramihardja et al. (1989) 	\\ % 	 
G-L90		& Garc\'{\i}a-Lario et al. (1990) \\ % 	 
TO91		& Tovmasyan \& Oganesyan (1991) \\ % 	 
Wi91		& Wiramihardja et al. (1991) 	\\ % 	 
Gr92		& Grillo et al. (1992) 		\\ % 	 
GC93		& Gray \& Corbally (1993) 	\\ % 	 
Ha94		& Harris et al. (1994) 		\\ % 	 
Lee94		& Lee et al. (1994) 		\\ % 	 
CSL95		& Cunha, Smith \& Lambert (1995) \\ % 	 
Ne95		& Nesterov et al. (1995) 	\\ % 	 
Al96		& Alcal\'a et al. (1996) 	\\ % 	 
Mo96		& Moran et al. (1996) 		\\ % 	 
Wo96		& Wolk (1996) 			\\ % 	 
HMS97		& Hirth, Mundt \& Solf (1997) 	\\ % 	 
CR98		& Catalano \& Renson (1998) 	\\ % 	 
Re98		& Reipurth et al. (1998) 	\\ % 	 
B\'e99		& B\'ejar et al. (1999) 	\\ % 	 
Na99		& Nakano et al. (1999) 		\\ % 	 
Wh00		& White et al. (2000) 		\\ % 	 
YKK00		& Yamauchi et al. (2000) 	\\ % 	 
B-JM01		& Bailer-Jones \& Mundt (2001)  \\ % 	 
L-M01		& L\'opez-Mart\'{\i}n et al. (2001) \\ % 	 
Ue01		& Ueda et al. (2001) 		\\ % 	 
ZO02a		& Zapatero Osorio et al. (2002a) \\ % 	 
ByN03		& Barrado y Navascu\'es et al. (2003) \\ % 	 
Mu03		& Muzerolle et al. (2003) 	\\ % 	 
2MX03		& 2MASS Team (2003) 		\\ % 	 
An04		& Andrews et al. (2004) 	\\ % 	 
B\'e04		& B\'ejar et al. (2004b) 	\\ % 	 
Ca04		& Caballero et al. (2004) 	\\ % 	 
OvL04		& Oliveira \& van Loon (2004) 	\\ % 	 
SE04		& Scholz \& Eisl\"offel (2004)  \\ % 	 
SWW04		& Sherry, Walter \& Wolk (2004) \\ % 	 
WB04		& Weaver \& Babcock (2004) 	\\ % 	 
Bu05		& Burningham et al. (2005) 	\\ % 	 
Ca05		& Caballero (2005) 		\\ % 	 
Ke05		& Kenyon et al. (2005) 		\\ % 	 
Ca06		& Caballero (2006) 		\\ % 	 
Ca06a		& Caballero et al. (2006a) 	\\ % 	 
Ca06b		& Caballero et al. (2006b) 	\\ % 	 
Fr06		& Franciosini et al. (2006) 	\\ % 	 
Ca07a		& Caballero (2007a) 		\\ % 	 
Ca07b		& Caballero (2007b) 		\\ % 	 
Ca07		& Caballero et al. (2007) 	\\ % 	 
He07		& Hern\'andez et al. (2007) 	\\ % 	 
CL-S		& Caballero \& L\'opez-Santiago, in prep. \\ % 	 
	\noalign{\smallskip}
\end{longtable}
